Improving the Accuracy of an Adiabatic Quantum Computer

The purpose of the D-Wave adiabatic quantum computer is to find a set of qubit values that minimize its objective function. For various reasons, the set of qubit values returned by the D-Wave has errors. This paper presents a method of improving the results returned by the D-Wave. The method individually modifies the qubit values returned by the D-Wave to find a set of values which is a minimum of the objective function. That set however is not necessarily guaranteed to be a global minimum. The method is simple and easily incorporated into any algorithm that has direct access to the sets of values returned by the D-Wave. Examples are also presented that demonstrate the merit of using such a sample improvement method.

==> tab/CorrectedCBM <==

  \pgfplotstableread{
"Epoch" "CoupledTrain" "CorrectedTrain" "CoupledTest" "CorrectedTest"
0 0.13 0.15 0.15 0.14
1 0.11 0.08 0.1 0.07
2 0.12 0.14 0.08 0.09
3 0.12 0.22 0.13 0.15
4 0.11 0.24 0.1 0.15
5 0.18 0.39 0.23 0.2
6 0.15 0.43 0.16 0.25
7 0.21 0.5 0.21 0.25
8 0.26 0.51 0.23 0.3
9 0.27 0.57 0.26 0.3
10 0.33 0.62 0.27 0.31
11 0.37 0.66 0.31 0.34
12 0.46 0.67 0.3 0.35
13 0.49 0.7 0.32 0.38
14 0.49 0.75 0.38 0.4
15 0.56 0.75 0.38 0.42
16 0.52 0.77 0.38 0.42
17 0.59 0.79 0.38 0.44
18 0.6 0.81 0.41 0.44
19 0.65 0.83 0.41 0.44
20 0.65 0.82 0.44 0.43
21 0.71 0.8 0.43 0.47
22 0.71 0.8 0.43 0.5
23 0.73 0.83 0.48 0.47
24 0.73 0.84 0.45 0.47
25 0.75 0.84 0.46 0.47
26 0.77 0.85 0.47 0.5
27 0.76 0.86 0.48 0.49
28 0.77 0.84 0.52 0.51
29 0.75 0.85 0.51 0.5
30 0.77 0.85 0.51 0.48
31 0.79 0.86 0.5 0.49
32 0.78 0.88 0.53 0.48
33 0.79 0.89 0.57 0.45
34 0.81 0.88 0.53 0.47
35 0.81 0.88 0.55 0.46
36 0.83 0.88 0.53 0.46
37 0.81 0.89 0.59 0.47
38 0.84 0.9 0.53 0.48
39 0.83 0.91 0.55 0.5
40 0.87 0.95 0.54 0.5
41 0.87 0.94 0.55 0.5
42 0.87 0.95 0.56 0.5
43 0.87 0.95 0.56 0.52
44 0.86 0.96 0.58 0.51
45 0.89 0.96 0.55 0.54
46 0.88 0.96 0.59 0.56
47 0.9 0.96 0.57 0.55
48 0.87 0.96 0.6 0.56
49 0.89 0.96 0.58 0.56
50 0.87 0.97 0.61 0.56
51 0.91 0.97 0.58 0.57
52 0.88 0.97 0.62 0.59
53 0.91 0.97 0.61 0.59
54 0.89 0.96 0.6 0.6
55 0.92 0.96 0.59 0.58
56 0.9 0.97 0.62 0.59
57 0.91 0.97 0.6 0.59
58 0.9 0.97 0.6 0.6
59 0.92 0.97 0.6 0.59
60 0.9 0.97 0.62 0.57
61 0.91 0.98 0.6 0.58
62 0.9 0.98 0.63 0.58
63 0.91 0.98 0.64 0.57
64 0.93 0.98 0.66 0.57
65 0.94 0.98 0.62 0.56
66 0.95 0.98 0.64 0.58
67 0.95 0.99 0.64 0.58
68 0.95 0.99 0.65 0.58
69 0.97 0.99 0.64 0.58
70 0.96 0.99 0.65 0.58
71 0.99 0.99 0.63 0.58
72 0.98 0.99 0.65 0.59
73 0.98 0.99 0.65 0.59
74 0.97 0.99 0.65 0.58
75 0.97 0.99 0.67 0.56
76 0.99 0.99 0.63 0.56
77 0.96 0.99 0.68 0.57
78 0.98 0.99 0.65 0.58
79 0.97 0.99 0.67 0.57
80 0.98 0.99 0.67 0.57
81 0.96 0.99 0.68 0.57
82 0.98 1 0.67 0.56
83 0.98 1 0.68 0.56
84 0.99 1 0.65 0.56
85 0.99 1 0.67 0.58
86 0.99 1 0.67 0.59
87 0.98 1 0.66 0.59
88 0.98 1 0.68 0.59
89 0.98 1 0.69 0.59
90 0.99 1 0.68 0.59
91 0.99 1 0.68 0.59
92 0.98 1 0.69 0.6
93 0.99 1 0.68 0.59
94 0.99 1 0.69 0.58
95 0.99 1 0.64 0.59
96 0.99 1 0.69 0.59
97 0.99 1 0.68 0.59
98 0.99 1 0.68 0.6
99 1 1 0.68 0.61
  }\plotdata;


==> tab/chain_ISING_correct_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.429461 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.375783 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.387744 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407494 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407389 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426414 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.421444 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.427222 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.429925 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437414 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.423119 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.433753 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.427936 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450878 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426256 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.417114 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.452800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.445172 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.460119 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450611 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416358 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.457836 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.431478 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.481667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.467372 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.475058 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.486411 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.503703 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.498408 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.487211 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.463094 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.477897 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.427931 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.449986 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.470461 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.425225 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437275 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.446242 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
39 -0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416042 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.441847 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.456767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.444394 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.462536 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.459694 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
45 -0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.448086 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.438506 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.471561 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.504342 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
49 -0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.465064 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.467486 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.467336 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.457072 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.493503 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
54 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.472692 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
55 -0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.476175 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
56 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.468961 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
57 -0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.501422 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
58 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.515731 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
59 -0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.520422 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
60 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.528314 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
61 -0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.508978 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
62 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.510272 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
63 -0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.505878 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.501103 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
65 0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.501250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
66 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.499053 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
67 0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.500211 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
68 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.498878 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
69 0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.498717 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
70 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.500583 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.499297 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.735664 0.499475 0.263225 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.605581 0.499564 0.396878 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.601300 0.498850 0.399933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.597225 0.498658 0.404528 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.593153 0.499675 0.408142 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.590128 0.499294 0.410489 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.588275 0.499550 0.411917 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.586947 0.499678 0.413481 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.726606 0.557625 0.499742 0.439050 0.268711 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.601350 0.530056 0.499633 0.463708 0.398008 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.598644 0.528203 0.499722 0.467186 0.402847 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.593375 0.524497 0.499544 0.470542 0.407117 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.589869 0.522161 0.499758 0.473925 0.410139 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.587758 0.518792 0.499811 0.476733 0.412622 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585881 0.515872 0.499828 0.479903 0.414128 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585222 0.514150 0.499861 0.483069 0.415128 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 0.715033 0.584667 0.512056 0.499872 0.485478 0.415683 0.275453 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 0.599203 0.584119 0.510069 0.499769 0.487653 0.415969 0.399383 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 0.594825 0.583769 0.507903 0.499836 0.489525 0.416236 0.403244 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 0.591667 0.583736 0.506578 0.499886 0.491872 0.416392 0.408767 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 0.588242 0.583608 0.505025 0.499861 0.492358 0.416508 0.411414 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 0.586906 0.583544 0.504578 0.499936 0.494369 0.416492 0.413672 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 0.585436 0.583511 0.503819 0.499906 0.495164 0.416528 0.414853 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 0.584650 0.583531 0.502914 0.499928 0.495944 0.416522 0.415522 0.000000 0.000000 0.000000 0.000000 0.000000
96 0.500000 1.000000 1.000000 1.000000 1.000000 0.704400 0.584081 0.553756 0.502414 0.499936 0.496417 0.445750 0.416044 0.285692 0.000000 0.000000 0.000000 0.000000
97 0.515625 1.000000 1.000000 1.000000 1.000000 0.598194 0.583836 0.527133 0.501756 0.499992 0.496958 0.469533 0.416244 0.402303 0.000000 0.000000 0.000000 0.000000
98 0.531250 1.000000 1.000000 1.000000 1.000000 0.593128 0.583644 0.523303 0.501800 0.499947 0.497925 0.472286 0.416389 0.407181 0.000000 0.000000 0.000000 0.000000
99 0.546875 1.000000 1.000000 1.000000 1.000000 0.589814 0.583583 0.521650 0.501058 0.500003 0.498144 0.475758 0.416528 0.410633 0.000000 0.000000 0.000000 0.000000
100 0.562500 1.000000 1.000000 1.000000 1.000000 0.587161 0.583478 0.518864 0.500747 0.499956 0.498308 0.478589 0.416542 0.413294 0.000000 0.000000 0.000000 0.000000
101 0.578125 1.000000 1.000000 1.000000 1.000000 0.585781 0.583456 0.516467 0.500753 0.499944 0.498592 0.480589 0.416561 0.414839 0.000000 0.000000 0.000000 0.000000
102 0.593750 1.000000 1.000000 1.000000 1.000000 0.584756 0.583442 0.513719 0.500636 0.499958 0.498972 0.482844 0.416575 0.415514 0.000000 0.000000 0.000000 0.000000
103 0.609375 1.000000 1.000000 1.000000 1.000000 0.584361 0.583428 0.512086 0.500542 0.500011 0.499103 0.485542 0.416569 0.415908 0.000000 0.000000 0.000000 0.000000
104 0.625000 1.000000 1.000000 1.000000 0.689539 0.583861 0.583428 0.509478 0.500497 0.500031 0.499197 0.487739 0.416572 0.416275 0.309339 0.000000 0.000000 0.000000
105 0.640625 1.000000 1.000000 1.000000 0.594381 0.583650 0.583392 0.508808 0.500439 0.499992 0.499278 0.489633 0.416608 0.416425 0.406111 0.000000 0.000000 0.000000
106 0.656250 1.000000 1.000000 1.000000 0.590994 0.583586 0.583397 0.506561 0.500378 0.499989 0.499444 0.491181 0.416608 0.416500 0.410306 0.000000 0.000000 0.000000
107 0.671875 1.000000 1.000000 1.000000 0.587153 0.583464 0.583425 0.505544 0.500286 0.500000 0.499467 0.491911 0.416583 0.416569 0.413131 0.000000 0.000000 0.000000
108 0.687500 1.000000 1.000000 1.000000 0.585828 0.583450 0.583386 0.504844 0.500247 0.500008 0.499606 0.493342 0.416617 0.416608 0.414528 0.000000 0.000000 0.000000
109 0.703125 1.000000 1.000000 1.000000 0.584883 0.583406 0.583414 0.503594 0.500244 0.499953 0.499617 0.494789 0.416608 0.416594 0.415506 0.000000 0.000000 0.000000
110 0.718750 1.000000 1.000000 1.000000 0.584242 0.583400 0.583439 0.503217 0.500219 0.499986 0.499642 0.495581 0.416606 0.416622 0.416047 0.000000 0.000000 0.000000
111 0.734375 1.000000 1.000000 1.000000 0.583931 0.583378 0.583419 0.502703 0.500197 0.500000 0.499694 0.496433 0.416586 0.416636 0.416333 0.000000 0.000000 0.000000
112 0.750000 1.000000 1.000000 0.678442 0.583756 0.583372 0.547931 0.501956 0.500192 0.499997 0.499750 0.496922 0.452942 0.416628 0.416431 0.333872 0.000000 0.000000
113 0.765625 1.000000 1.000000 0.592661 0.583528 0.583364 0.521781 0.501708 0.500147 0.500017 0.499772 0.497575 0.476511 0.416647 0.416544 0.409047 0.000000 0.000000
114 0.781250 1.000000 1.000000 0.588519 0.583481 0.583364 0.518933 0.501278 0.500158 0.500022 0.499794 0.498025 0.480258 0.416642 0.416622 0.412853 0.000000 0.000000
115 0.796875 1.000000 1.000000 0.586336 0.583400 0.583356 0.515919 0.501067 0.500167 0.500000 0.499772 0.498253 0.481975 0.416628 0.416597 0.414614 0.000000 0.000000
116 0.812500 1.000000 1.000000 0.585144 0.583417 0.583367 0.514594 0.500833 0.500197 0.500006 0.499822 0.498722 0.484464 0.416633 0.416614 0.415631 0.000000 0.000000
117 0.828125 1.000000 1.000000 0.584350 0.583411 0.583381 0.510886 0.500711 0.500172 0.499969 0.499794 0.498836 0.486000 0.416625 0.416628 0.416139 0.000000 0.000000
118 0.843750 1.000000 1.000000 0.584017 0.583372 0.583386 0.509833 0.500656 0.500147 0.500017 0.499778 0.498964 0.488572 0.416636 0.416611 0.416369 0.000000 0.000000
119 0.859375 1.000000 1.000000 0.583650 0.583381 0.583372 0.507758 0.500514 0.500142 0.500044 0.499753 0.499181 0.490481 0.416619 0.416644 0.416492 0.000000 0.000000
120 0.875000 1.000000 0.657803 0.583575 0.583383 0.583392 0.506764 0.500364 0.500194 0.500033 0.499783 0.499394 0.491389 0.416625 0.416628 0.416550 0.361661 0.000000
121 0.890625 1.000000 0.589481 0.583475 0.583369 0.583400 0.505372 0.500314 0.500153 0.500025 0.499825 0.499378 0.492858 0.416631 0.416628 0.416594 0.412142 0.000000
122 0.906250 1.000000 0.587214 0.583419 0.583389 0.583408 0.504050 0.500267 0.500147 0.499997 0.499797 0.499494 0.494433 0.416625 0.416639 0.416611 0.414506 0.000000
123 0.921875 1.000000 0.585064 0.583433 0.583389 0.583408 0.503508 0.500269 0.500139 0.500019 0.499783 0.499569 0.495119 0.416625 0.416642 0.416608 0.415647 0.000000
124 0.937500 1.000000 0.584450 0.583378 0.583381 0.583392 0.502908 0.500183 0.500144 0.500008 0.499822 0.499531 0.496192 0.416597 0.416614 0.416606 0.416089 0.000000
125 0.953125 1.000000 0.583983 0.583378 0.583386 0.583400 0.502161 0.500186 0.500153 0.500003 0.499811 0.499661 0.496853 0.416586 0.416644 0.416642 0.416367 0.000000
126 0.968750 1.000000 0.583656 0.583383 0.583378 0.583386 0.501739 0.500169 0.500106 0.499997 0.499839 0.499697 0.497569 0.416592 0.416631 0.416639 0.416533 0.000000
127 0.984375 1.000000 0.583561 0.583378 0.583389 0.583431 0.501319 0.500156 0.500125 0.499964 0.499856 0.499725 0.497714 0.416575 0.416631 0.416619 0.416581 0.000000
128 1.000000 0.629603 0.583428 0.583381 0.583386 0.537503 0.501111 0.500131 0.500097 0.499975 0.499864 0.499808 0.498433 0.463772 0.416631 0.416647 0.416619 0.372678
  }\plotdata;


==> tab/chain_ISING_correct_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.627808
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.586839
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585183
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584167
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.583944
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.583689
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.583553
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.583472
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.654653 0.583439
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.590206 0.583414
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.587536 0.583408
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585558 0.583378
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584661 0.583378
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584053 0.583378
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.583811 0.583372
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.583619 0.583383
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.674581 0.583589 0.583372
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.592567 0.583458 0.583372
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.588697 0.583447 0.583356
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.586778 0.583433 0.583375
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585367 0.583400 0.583372
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584464 0.583406 0.583367
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584239 0.583386 0.583375
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.583933 0.583383 0.583381
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.688428 0.583664 0.583367 0.583406
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.595403 0.583611 0.583394 0.583389
26 -1.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.591997 0.583475 0.583378 0.583378
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.588017 0.583450 0.583369 0.583394
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.586336 0.583406 0.583378 0.583392
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585342 0.583381 0.583369 0.583381
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584550 0.583389 0.583375 0.583397
31 -1.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584086 0.583369 0.583364 0.583433
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.707022 0.583825 0.583364 0.583386 0.536258
33 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.598025 0.583697 0.583386 0.583392 0.513019
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.593333 0.583553 0.583397 0.583414 0.509319
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.590286 0.583531 0.583389 0.583403 0.506778
36 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.587683 0.583494 0.583383 0.542197 0.504692
37 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.586217 0.583461 0.583383 0.515361 0.503481
38 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585281 0.583411 0.583406 0.511258 0.502100
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584458 0.583400 0.583422 0.509606 0.501539
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.720889 0.584167 0.583417 0.546064 0.506756 0.501189
41 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.599478 0.583867 0.583433 0.519728 0.504331 0.500753
42 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.596911 0.583769 0.583419 0.514850 0.502897 0.500456
43 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.592331 0.583544 0.583442 0.511122 0.502133 0.500383
44 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.589683 0.583525 0.550397 0.508092 0.501414 0.500322
45 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.587592 0.583506 0.522303 0.506333 0.500892 0.500217
46 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585953 0.583444 0.517978 0.504369 0.500831 0.500167
47 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.585167 0.583453 0.513517 0.503044 0.500483 0.500178
48 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.731553 0.584522 0.552622 0.510136 0.502089 0.500342 0.500117
49 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.603100 0.584250 0.523247 0.506728 0.501414 0.500286 0.500097
50 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.598319 0.583939 0.519619 0.504764 0.500947 0.500353 0.500169
51 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.594606 0.583861 0.514867 0.503100 0.500642 0.500306 0.500142
52 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.591558 0.554375 0.511700 0.502144 0.500483 0.500194 0.500144
53 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.589414 0.527400 0.507717 0.501525 0.500297 0.500264 0.500131
54 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.587147 0.521675 0.505181 0.500853 0.500264 0.500214 0.500139
55 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.586250 0.518372 0.504003 0.500603 0.500236 0.500203 0.500144
56 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.734372 0.557392 0.511572 0.502264 0.500439 0.500197 0.500203 0.500119
57 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.604119 0.528842 0.508644 0.501508 0.500356 0.500153 0.500153 0.500125
58 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.601667 0.521769 0.505253 0.500886 0.500211 0.500119 0.500086 0.500106
59 -0.156250 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.597669 0.516442 0.503508 0.500653 0.500150 0.500125 0.500081 0.500072
60 -0.125000 0.999567 0.999633 0.999967 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 0.562258 0.511272 0.501869 0.500353 0.500183 0.500083 0.500092 0.500083
61 -0.093750 0.994033 0.997167 0.998300 0.999233 0.999567 0.999900 1.000000 1.000000 1.000000 0.530756 0.507353 0.501153 0.500328 0.500172 0.500106 0.500108 0.500067
62 -0.062500 0.941800 0.960633 0.973267 0.982633 0.989233 0.995900 0.999067 0.999967 1.000000 0.522961 0.504836 0.500867 0.500233 0.500142 0.500106 0.500089 0.500078
63 -0.031250 0.754800 0.787267 0.833067 0.868267 0.884733 0.915633 0.964367 0.991733 1.000000 0.516800 0.502897 0.500497 0.500258 0.500164 0.500153 0.500125 0.500078
64 0.000000 0.358969 0.349439 0.444489 0.427578 0.461653 0.454242 0.450558 0.479714 0.496669 0.499044 0.499472 0.499881 0.499983 0.499942 0.500033 0.500011 0.499964
65 0.031250 0.073633 0.079967 0.073467 0.056467 0.044967 0.040067 0.020000 0.005333 0.000000 0.479750 0.495889 0.499200 0.499678 0.499825 0.499794 0.499844 0.499894
66 0.062500 0.006267 0.005500 0.004900 0.004367 0.001667 0.000733 0.000200 0.000000 0.000000 0.474669 0.493947 0.498869 0.499642 0.499806 0.499850 0.499828 0.499914
67 0.093750 0.000500 0.000333 0.000267 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.466706 0.491386 0.498325 0.499539 0.499767 0.499872 0.499881 0.499900
68 0.125000 0.000133 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.434128 0.486342 0.497197 0.499356 0.499778 0.499869 0.499875 0.499922
69 0.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.401608 0.479628 0.495289 0.498969 0.499697 0.499853 0.499864 0.499894
70 0.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.399444 0.473703 0.493106 0.498689 0.499511 0.499811 0.499878 0.499872
71 0.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.395814 0.467700 0.489214 0.497819 0.499364 0.499808 0.499847 0.499917
72 0.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.261469 0.440125 0.485239 0.496514 0.499075 0.499658 0.499803 0.499822
73 0.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.413611 0.480664 0.494692 0.498753 0.499664 0.499722 0.499822
74 0.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.412653 0.474503 0.493003 0.498211 0.499525 0.499733 0.499864
75 0.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.411639 0.468828 0.489622 0.497636 0.499469 0.499697 0.499817
76 0.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.409042 0.442647 0.486353 0.497128 0.499264 0.499653 0.499803
77 0.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.406031 0.416317 0.481433 0.495253 0.498869 0.499614 0.499836
78 0.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.400808 0.416169 0.476769 0.493303 0.498358 0.499517 0.499819
79 0.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.397475 0.415936 0.471111 0.490300 0.497997 0.499450 0.499794
80 0.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.264356 0.415672 0.444839 0.487353 0.496994 0.499231 0.499722
81 0.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415153 0.416575 0.483453 0.495992 0.499125 0.499800
82 0.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.414267 0.416569 0.478972 0.494536 0.498886 0.499717
83 0.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.412753 0.416561 0.474414 0.492375 0.498217 0.499531
84 0.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.410561 0.416522 0.447058 0.490086 0.497767 0.499519
85 0.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.407106 0.416464 0.416586 0.486383 0.496869 0.499433
86 0.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.404033 0.416406 0.416586 0.482519 0.495703 0.499053
87 0.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.399203 0.416236 0.416583 0.477475 0.494025 0.498803
88 0.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.270964 0.416028 0.416592 0.451969 0.491903 0.498319
89 0.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415778 0.416592 0.416611 0.488694 0.497797
90 0.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415014 0.416594 0.416625 0.486236 0.496403
91 0.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.413883 0.416594 0.416625 0.481886 0.495147
92 0.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.412350 0.416583 0.416614 0.458106 0.493397
93 0.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.409628 0.416536 0.416617 0.416594 0.490375
94 0.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.405822 0.416467 0.416622 0.416617 0.488317
95 0.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.400825 0.416333 0.416642 0.416628 0.484661
96 1.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.283969 0.416308 0.416650 0.416639 0.460967
97 1.031250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416103 0.416650 0.416636 0.416608
98 1.062500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415667 0.416633 0.416633 0.416631
99 1.093750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415144 0.416633 0.416625 0.416625
100 1.125000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.414167 0.416617 0.416633 0.416625
101 1.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.412153 0.416586 0.416644 0.416633
102 1.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.408714 0.416558 0.416656 0.416625
103 1.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.404772 0.416528 0.416633 0.416631
104 1.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.307764 0.416486 0.416622 0.416636
105 1.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416306 0.416633 0.416631
106 1.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416164 0.416631 0.416644
107 1.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415839 0.416639 0.416628
108 1.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.414958 0.416622 0.416628
109 1.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.413839 0.416597 0.416625
110 1.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.411950 0.416617 0.416622
111 1.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.408692 0.416597 0.416647
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.331656 0.416556 0.416642
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416481 0.416639
114 1.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416419 0.416636
115 1.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416183 0.416644
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415908 0.416633
117 1.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415347 0.416639
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.414208 0.416614
119 1.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.411878 0.416625
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.363214 0.416603
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416578
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416547
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416436
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.416236
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415761
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.415178
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.413519
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.374261
  }\plotdata;


==> tab/chain_ISING_correct_vote_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.429633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.376167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.387967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.421767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.427600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.430300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.423367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.434000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.428300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.451300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.417500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.453033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.445600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.460600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.458333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.431700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.482200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.467933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.475267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.486867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.503867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.498933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.487700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.463200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.478467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.428433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.470933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.447033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
39 -0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.442867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.458300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.446600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.464867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.462400 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
45 -0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.442300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.476800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.510033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
49 -0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.470533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.474233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.476233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.468867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.506533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
54 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.488933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
55 -0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.496000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
56 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.489967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
57 -0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.530367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
58 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.551700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
59 -0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.567300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
60 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.579667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
61 -0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.562300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
62 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.572067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
63 -0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.564067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.621700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
65 0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.808633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
66 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.804033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
67 0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.822067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
68 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.832133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
69 0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.853267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
70 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.885533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.894333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.911433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.928300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.935767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.944767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.960633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.964633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.973033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.977800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.981833 0.277100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.984667 0.564567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.987533 0.606467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.988067 0.646600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.992100 0.687233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993067 0.720867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993967 0.758867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.994400 0.796833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995900 0.825733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995200 0.851833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996267 0.874300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996667 0.902467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996833 0.908300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997333 0.932433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997667 0.941967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997867 0.951333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
96 0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997900 0.957000 0.349500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
97 0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998633 0.963500 0.634500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
98 0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998067 0.975100 0.667433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
99 0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998633 0.977733 0.709167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
100 0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998533 0.979700 0.743067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
101 0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998700 0.983100 0.767100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
102 0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998467 0.987667 0.794167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
103 0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999033 0.989233 0.826533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
104 0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999100 0.990367 0.852867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
105 0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998833 0.991333 0.875600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
106 0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999000 0.993333 0.894167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
107 0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998967 0.993633 0.902933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
108 0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998833 0.995267 0.920100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
109 0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998767 0.995400 0.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
110 0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998967 0.995700 0.946967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
111 0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998833 0.996333 0.957200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
112 0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998933 0.997000 0.963100 0.435567 0.000000 0.000000 0.000000 0.000000 0.000000
113 0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999000 0.997267 0.970900 0.718167 0.000000 0.000000 0.000000 0.000000 0.000000
114 0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999300 0.997533 0.976300 0.763133 0.000000 0.000000 0.000000 0.000000 0.000000
115 0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998900 0.997267 0.979033 0.783700 0.000000 0.000000 0.000000 0.000000 0.000000
116 0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999233 0.997867 0.984667 0.813567 0.000000 0.000000 0.000000 0.000000 0.000000
117 0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998933 0.997533 0.986033 0.832000 0.000000 0.000000 0.000000 0.000000 0.000000
118 0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998967 0.997333 0.987567 0.862867 0.000000 0.000000 0.000000 0.000000 0.000000
119 0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999333 0.997033 0.990167 0.885800 0.000000 0.000000 0.000000 0.000000 0.000000
120 0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999333 0.997400 0.992733 0.896667 0.000000 0.000000 0.000000 0.000000 0.000000
121 0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999067 0.997900 0.992533 0.914300 0.000000 0.000000 0.000000 0.000000 0.000000
122 0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999133 0.997567 0.993933 0.933200 0.000000 0.000000 0.000000 0.000000 0.000000
123 0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999067 0.997400 0.994833 0.941433 0.000000 0.000000 0.000000 0.000000 0.000000
124 0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999033 0.997867 0.994367 0.954333 0.000000 0.000000 0.000000 0.000000 0.000000
125 0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999300 0.997733 0.995933 0.962233 0.000000 0.000000 0.000000 0.000000 0.000000
126 0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999100 0.998067 0.996367 0.970833 0.000000 0.000000 0.000000 0.000000 0.000000
127 0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999200 0.998267 0.996700 0.972567 0.000000 0.000000 0.000000 0.000000 0.000000
128 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999033 0.998367 0.997700 0.981200 0.565367 0.000000 0.000000 0.000000 0.000000
  }\plotdata;


==> tab/chain_ISING_correct_vote_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
26 -1.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
31 -1.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
33 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
36 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
37 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
38 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
41 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
42 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
43 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
44 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
45 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
46 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
47 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
48 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
49 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
50 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
51 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
52 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
53 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
54 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
55 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
56 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
57 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
58 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
59 -0.156250 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
60 -0.125000 0.999567 0.999633 0.999967 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
61 -0.093750 0.994033 0.997167 0.998300 0.999233 0.999567 0.999900 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
62 -0.062500 0.941800 0.960633 0.973267 0.982633 0.989233 0.995900 0.999067 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
63 -0.031250 0.754800 0.787267 0.833067 0.868267 0.884733 0.915633 0.964367 0.991733 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
64 0.000000 0.359233 0.349733 0.444933 0.427900 0.462467 0.455300 0.455167 0.503233 0.608267 0.913600 0.980367 0.995967 0.998567 0.998433 0.999233 0.999167 0.999233
65 0.031250 0.073633 0.079967 0.073467 0.056467 0.044967 0.040067 0.020000 0.005333 0.000000 0.757367 0.950667 0.990400 0.996133 0.997900 0.997533 0.998133 0.998733
66 0.062500 0.006267 0.005500 0.004900 0.004367 0.001667 0.000733 0.000200 0.000000 0.000000 0.696533 0.927367 0.986433 0.995700 0.997667 0.998200 0.997933 0.998967
67 0.093750 0.000500 0.000333 0.000267 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.602167 0.896633 0.979900 0.994467 0.997200 0.998467 0.998567 0.998800
68 0.125000 0.000133 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.258467 0.836100 0.966367 0.992267 0.997333 0.998433 0.998500 0.999067
69 0.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.755600 0.943467 0.987667 0.996367 0.998233 0.998367 0.998733
70 0.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.684500 0.917300 0.984267 0.994133 0.997733 0.998533 0.998467
71 0.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.612567 0.870600 0.973833 0.992367 0.997700 0.998167 0.999000
72 0.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.288533 0.822867 0.958167 0.988900 0.995900 0.997633 0.997867
73 0.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.768067 0.936300 0.985033 0.995967 0.996667 0.997867
74 0.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.694133 0.916033 0.978533 0.994300 0.996800 0.998367
75 0.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.626067 0.875467 0.971633 0.993633 0.996367 0.997800
76 0.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.312667 0.836233 0.965533 0.991167 0.995833 0.997633
77 0.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.777200 0.943033 0.986433 0.995367 0.998033
78 0.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.721233 0.919667 0.980300 0.994200 0.997833
79 0.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.653367 0.883600 0.975967 0.993400 0.997533
80 0.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.338433 0.848233 0.963933 0.990767 0.996667
81 0.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.801467 0.951900 0.989500 0.997600
82 0.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.747667 0.934433 0.986633 0.996600
83 0.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.692967 0.908533 0.978600 0.994367
84 0.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.364867 0.881033 0.973200 0.994233
85 0.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.836633 0.962433 0.993233
86 0.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.790233 0.948433 0.988633
87 0.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.729700 0.928300 0.985633
88 0.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.424000 0.902833 0.979833
89 0.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.864333 0.973567
90 0.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.834833 0.956833
91 0.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.782667 0.941767
92 0.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.497500 0.920767
93 0.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.884500
94 0.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.859800
95 0.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.815933
96 1.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.531767
97 1.031250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
98 1.062500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
99 1.093750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
100 1.125000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
101 1.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
102 1.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
103 1.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
104 1.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
105 1.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
106 1.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
107 1.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
108 1.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
109 1.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
110 1.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
111 1.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
114 1.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
115 1.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
117 1.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
119 1.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
  }\plotdata;


==> tab/chain_ISING_dwave_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 0.999997 0.999992 0.999989 0.999972 0.290406 0.000031 0.000008 0.000006 0.000003 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 0.999992 0.999994 0.999981 0.999981 0.274200 0.000028 0.000017 0.000008 0.000006 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 0.999992 0.999992 0.999992 0.999972 0.258283 0.000019 0.000008 0.000008 0.000008 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 0.999992 0.999997 0.999992 0.999967 0.266036 0.000028 0.000017 0.000006 0.000014 0.000000 0.000000 0.000000 0.000003
4 -0.937500 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999981 0.999978 0.282256 0.000022 0.000028 0.000006 0.000011 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 0.999986 0.999992 0.999953 0.999981 0.272950 0.000042 0.000017 0.000011 0.000006 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 0.999989 0.999992 0.999981 0.999989 0.286947 0.000033 0.000028 0.000008 0.000006 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 0.999997 1.000000 0.999992 0.999989 0.999964 0.999978 0.289844 0.000028 0.000033 0.000006 0.000003 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 0.999989 0.999989 0.999967 0.999944 0.306006 0.000050 0.000053 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 0.999989 0.999997 0.999953 0.999947 0.292439 0.000058 0.000042 0.000019 0.000003 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999975 0.999936 0.304858 0.000092 0.000039 0.000008 0.000011 0.000006 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999928 0.999928 0.320050 0.000081 0.000089 0.000014 0.000006 0.000003 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999994 0.999914 0.999922 0.281633 0.000089 0.000097 0.000014 0.000003 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 0.999997 0.999992 0.999986 0.999928 0.999933 0.288392 0.000111 0.000072 0.000019 0.000008 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 0.999992 0.999994 0.999925 0.999928 0.288381 0.000108 0.000122 0.000019 0.000003 0.000003 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 0.999992 0.999989 0.999983 0.999894 0.999917 0.291269 0.000100 0.000119 0.000011 0.000003 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 0.999992 0.999997 0.999992 0.999858 0.999922 0.299628 0.000089 0.000178 0.000022 0.000008 0.000006 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 0.999994 0.999989 0.999994 0.999892 0.999889 0.302972 0.000100 0.000144 0.000003 0.000000 0.000003 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 0.999992 0.999997 0.999989 0.999878 0.999886 0.332939 0.000089 0.000150 0.000008 0.000011 0.000008 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 0.999994 1.000000 0.999986 0.999864 0.999881 0.305083 0.000075 0.000194 0.000022 0.000008 0.000014 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 0.999989 0.999994 0.999989 0.999858 0.999886 0.301986 0.000114 0.000122 0.000014 0.000011 0.000008 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 0.999992 0.999989 0.999994 0.999869 0.999886 0.317253 0.000106 0.000111 0.000011 0.000006 0.000006 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 0.999986 0.999992 0.999983 0.999878 0.999881 0.312250 0.000108 0.000122 0.000019 0.000011 0.000014 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 0.999994 0.999992 0.999978 0.999894 0.999894 0.306322 0.000094 0.000089 0.000031 0.000008 0.000003 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 0.999994 0.999989 0.999972 0.999897 0.999894 0.299400 0.000111 0.000083 0.000033 0.000019 0.000006 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 0.999983 0.999992 0.999964 0.999911 0.999886 0.315542 0.000122 0.000083 0.000058 0.000008 0.000014 0.000003 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 0.999989 0.999986 0.999964 0.999908 0.999861 0.317125 0.000097 0.000081 0.000050 0.000008 0.000017 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 0.999997 0.999994 0.999992 0.999958 0.999922 0.999850 0.331422 0.000133 0.000078 0.000050 0.000006 0.000014 0.000003 0.000000 0.000000
28 -0.562500 0.999997 1.000000 1.000000 0.999992 0.999997 0.999953 0.999914 0.999869 0.305747 0.000114 0.000069 0.000061 0.000011 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 0.999997 0.999992 0.999986 0.999956 0.999908 0.999878 0.302167 0.000161 0.000119 0.000042 0.000008 0.000003 0.000011 0.000000 0.000000
30 -0.531250 1.000000 1.000000 0.999992 0.999994 0.999986 0.999947 0.999922 0.999814 0.309206 0.000139 0.000106 0.000058 0.000003 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 0.999992 1.000000 0.999972 0.999964 0.999892 0.999872 0.320592 0.000139 0.000119 0.000053 0.000036 0.000011 0.000006 0.000000 0.000000
32 -0.500000 1.000000 1.000000 0.999994 0.999989 0.999969 0.999956 0.999911 0.999861 0.328281 0.000128 0.000092 0.000053 0.000031 0.000008 0.000003 0.000000 0.000000
33 -0.484375 1.000000 1.000000 0.999997 0.999994 0.999964 0.999950 0.999867 0.999844 0.324669 0.000131 0.000106 0.000058 0.000044 0.000003 0.000006 0.000000 0.000000
34 -0.468750 1.000000 1.000000 0.999994 0.999992 0.999947 0.999944 0.999914 0.999825 0.335878 0.000144 0.000103 0.000083 0.000031 0.000008 0.000011 0.000000 0.000000
35 -0.453125 1.000000 1.000000 0.999992 0.999994 0.999947 0.999944 0.999894 0.999875 0.340500 0.000144 0.000097 0.000069 0.000053 0.000008 0.000000 0.000003 0.000000
36 -0.437500 1.000000 1.000000 0.999997 0.999997 0.999950 0.999944 0.999869 0.999836 0.320333 0.000156 0.000114 0.000072 0.000047 0.000014 0.000006 0.000000 0.000000
37 -0.421875 1.000000 1.000000 0.999986 0.999989 0.999972 0.999906 0.999867 0.999856 0.317558 0.000103 0.000089 0.000058 0.000039 0.000022 0.000006 0.000003 0.000000
38 -0.406250 1.000000 1.000000 0.999986 0.999989 0.999961 0.999897 0.999897 0.999836 0.327956 0.000142 0.000108 0.000067 0.000031 0.000019 0.000008 0.000000 0.000000
39 -0.390625 1.000000 1.000000 0.999992 0.999978 0.999953 0.999900 0.999892 0.999781 0.313475 0.000172 0.000106 0.000078 0.000056 0.000022 0.000000 0.000000 0.000000
40 -0.375000 1.000000 0.999997 0.999994 0.999964 0.999947 0.999911 0.999872 0.999842 0.348550 0.000183 0.000117 0.000086 0.000053 0.000036 0.000006 0.000000 0.000003
41 -0.359375 0.999997 1.000000 0.999986 0.999961 0.999953 0.999919 0.999897 0.999817 0.342250 0.000167 0.000094 0.000072 0.000072 0.000028 0.000000 0.000003 0.000000
42 -0.343750 1.000000 0.999997 1.000000 0.999942 0.999944 0.999883 0.999878 0.999789 0.372050 0.000172 0.000125 0.000072 0.000061 0.000039 0.000008 0.000000 0.000000
43 -0.328125 1.000000 1.000000 0.999997 0.999969 0.999925 0.999919 0.999853 0.999831 0.377992 0.000161 0.000122 0.000097 0.000039 0.000036 0.000008 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 0.999958 0.999931 0.999908 0.999856 0.999822 0.374900 0.000219 0.000133 0.000092 0.000061 0.000047 0.000006 0.000003 0.000000
45 -0.296875 1.000000 1.000000 0.999992 0.999953 0.999922 0.999894 0.999861 0.999839 0.375094 0.000153 0.000117 0.000111 0.000056 0.000056 0.000017 0.000000 0.000000
46 -0.281250 1.000000 0.999989 0.999983 0.999975 0.999944 0.999881 0.999847 0.999842 0.359881 0.000175 0.000164 0.000100 0.000069 0.000044 0.000014 0.000008 0.000000
47 -0.265625 1.000000 0.999994 0.999972 0.999953 0.999961 0.999908 0.999833 0.999828 0.369219 0.000203 0.000167 0.000111 0.000103 0.000047 0.000042 0.000003 0.000000
48 -0.250000 1.000000 0.999989 0.999961 0.999958 0.999919 0.999881 0.999842 0.999803 0.347847 0.000233 0.000189 0.000108 0.000078 0.000044 0.000042 0.000006 0.000000
49 -0.234375 1.000000 0.999992 0.999956 0.999953 0.999925 0.999886 0.999814 0.999783 0.407208 0.000219 0.000186 0.000150 0.000069 0.000056 0.000056 0.000011 0.000000
50 -0.218750 1.000000 0.999992 0.999967 0.999961 0.999897 0.999892 0.999792 0.999794 0.357725 0.000194 0.000167 0.000128 0.000083 0.000064 0.000047 0.000003 0.000000
51 -0.203125 1.000000 0.999994 0.999961 0.999933 0.999881 0.999892 0.999761 0.999772 0.380436 0.000244 0.000164 0.000106 0.000069 0.000083 0.000028 0.000008 0.000000
52 -0.187500 1.000000 0.999994 0.999953 0.999928 0.999917 0.999864 0.999786 0.999811 0.371519 0.000231 0.000211 0.000131 0.000072 0.000053 0.000047 0.000011 0.000000
53 -0.171875 1.000000 0.999989 0.999969 0.999939 0.999908 0.999883 0.999786 0.999811 0.342619 0.000222 0.000172 0.000128 0.000069 0.000061 0.000031 0.000011 0.000000
54 -0.156250 0.999997 0.999983 0.999956 0.999914 0.999917 0.999872 0.999783 0.999778 0.385397 0.000219 0.000214 0.000144 0.000133 0.000058 0.000036 0.000025 0.000000
55 -0.140625 0.999997 0.999983 0.999967 0.999947 0.999917 0.999867 0.999772 0.999761 0.395811 0.000244 0.000233 0.000172 0.000111 0.000081 0.000058 0.000031 0.000000
56 -0.125000 0.999997 0.999978 0.999947 0.999925 0.999903 0.999836 0.999806 0.999783 0.431539 0.000203 0.000192 0.000186 0.000089 0.000081 0.000028 0.000044 0.000000
57 -0.109375 0.999997 0.999950 0.999956 0.999942 0.999897 0.999847 0.999761 0.999797 0.434903 0.000200 0.000261 0.000200 0.000108 0.000061 0.000058 0.000028 0.000000
58 -0.093750 0.999997 0.999967 0.999953 0.999906 0.999911 0.999836 0.999756 0.999772 0.442700 0.000208 0.000242 0.000181 0.000111 0.000106 0.000039 0.000053 0.000000
59 -0.078125 1.000000 0.999961 0.999956 0.999914 0.999906 0.999817 0.999819 0.999803 0.478761 0.000250 0.000222 0.000178 0.000125 0.000081 0.000047 0.000031 0.000003
60 -0.062500 0.999997 0.999972 0.999950 0.999928 0.999897 0.999819 0.999800 0.999753 0.460622 0.000203 0.000211 0.000172 0.000125 0.000092 0.000050 0.000042 0.000000
61 -0.046875 0.999989 0.999969 0.999931 0.999931 0.999867 0.999792 0.999825 0.999753 0.478611 0.000278 0.000242 0.000203 0.000106 0.000092 0.000075 0.000053 0.000011
62 -0.031250 0.999978 0.999969 0.999933 0.999886 0.999853 0.999811 0.999772 0.999619 0.469658 0.000325 0.000214 0.000214 0.000133 0.000081 0.000089 0.000047 0.000019
63 -0.015625 0.999983 0.999956 0.999942 0.999908 0.999911 0.999797 0.999797 0.999464 0.473397 0.000492 0.000236 0.000186 0.000142 0.000103 0.000064 0.000042 0.000022
64 0.000000 0.999972 0.999961 0.999933 0.999914 0.999844 0.999767 0.999789 0.999019 0.493892 0.001039 0.000233 0.000186 0.000153 0.000089 0.000033 0.000058 0.000044
65 0.015625 0.999961 0.999967 0.999933 0.999911 0.999828 0.999767 0.999814 0.997778 0.494189 0.002167 0.000164 0.000247 0.000167 0.000108 0.000061 0.000056 0.000028
66 0.031250 0.999953 0.999956 0.999928 0.999872 0.999856 0.999764 0.999772 0.994242 0.498167 0.005158 0.000208 0.000203 0.000144 0.000125 0.000083 0.000036 0.000050
67 0.046875 0.999967 0.999947 0.999911 0.999897 0.999822 0.999778 0.999750 0.987264 0.497147 0.012467 0.000194 0.000244 0.000158 0.000108 0.000061 0.000050 0.000047
68 0.062500 0.999969 0.999936 0.999903 0.999894 0.999769 0.999781 0.999775 0.970736 0.498675 0.030042 0.000211 0.000208 0.000172 0.000114 0.000097 0.000056 0.000033
69 0.078125 0.999964 0.999925 0.999914 0.999894 0.999817 0.999761 0.999758 0.935053 0.497292 0.062103 0.000183 0.000167 0.000208 0.000144 0.000094 0.000050 0.000031
70 0.093750 0.999953 0.999939 0.999931 0.999842 0.999808 0.999819 0.999789 0.878039 0.497822 0.121136 0.000289 0.000197 0.000208 0.000156 0.000100 0.000072 0.000039
71 0.109375 0.999972 0.999917 0.999900 0.999867 0.999783 0.999781 0.999556 0.806494 0.499092 0.197931 0.000511 0.000242 0.000211 0.000167 0.000081 0.000072 0.000039
72 0.125000 0.999950 0.999928 0.999897 0.999853 0.999817 0.999792 0.996275 0.733911 0.498425 0.267806 0.000892 0.000208 0.000250 0.000181 0.000097 0.000056 0.000042
73 0.140625 0.999936 0.999922 0.999906 0.999850 0.999753 0.999767 0.997869 0.673244 0.499281 0.328958 0.002103 0.000206 0.000222 0.000133 0.000086 0.000092 0.000039
74 0.156250 0.999953 0.999939 0.999914 0.999817 0.999758 0.999822 0.995111 0.632400 0.498714 0.368319 0.005194 0.000233 0.000192 0.000164 0.000106 0.000064 0.000072
75 0.171875 0.999925 0.999931 0.999875 0.999817 0.999756 0.999800 0.988033 0.607419 0.498661 0.392803 0.012983 0.000236 0.000206 0.000194 0.000108 0.000050 0.000050
76 0.187500 0.999961 0.999914 0.999842 0.999781 0.999758 0.999800 0.969492 0.592225 0.499339 0.408931 0.030861 0.000236 0.000222 0.000183 0.000114 0.000061 0.000058
77 0.203125 0.999939 0.999914 0.999864 0.999800 0.999722 0.999794 0.936203 0.581519 0.499475 0.417444 0.065758 0.000236 0.000186 0.000175 0.000142 0.000094 0.000064
78 0.218750 0.999939 0.999919 0.999889 0.999806 0.999758 0.999747 0.877550 0.572958 0.499244 0.424733 0.125600 0.000297 0.000178 0.000206 0.000128 0.000097 0.000078
79 0.234375 0.999956 0.999900 0.999844 0.999797 0.999756 0.999547 0.806439 0.566503 0.499597 0.431864 0.197956 0.000489 0.000200 0.000211 0.000131 0.000081 0.000072
80 0.250000 0.999922 0.999889 0.999819 0.999803 0.999772 0.999108 0.732447 0.559206 0.499653 0.437397 0.277144 0.001014 0.000253 0.000200 0.000128 0.000100 0.000094
81 0.265625 0.999936 0.999886 0.999892 0.999819 0.999767 0.998061 0.673078 0.550931 0.499531 0.444647 0.330536 0.002267 0.000206 0.000206 0.000183 0.000083 0.000053
82 0.281250 0.999914 0.999911 0.999839 0.999786 0.999758 0.994664 0.632953 0.544272 0.499914 0.451486 0.368169 0.005417 0.000222 0.000233 0.000139 0.000128 0.000114
83 0.296875 0.999919 0.999864 0.999783 0.999772 0.999758 0.986867 0.610253 0.538039 0.499783 0.457908 0.391336 0.013922 0.000172 0.000219 0.000167 0.000103 0.000047
84 0.312500 0.999914 0.999861 0.999853 0.999767 0.999758 0.968692 0.597628 0.531825 0.499922 0.463764 0.403694 0.031572 0.000269 0.000211 0.000158 0.000111 0.000075
85 0.328125 0.999936 0.999861 0.999800 0.999753 0.999767 0.932214 0.591411 0.525964 0.499831 0.468900 0.410239 0.069800 0.000283 0.000231 0.000208 0.000108 0.000100
86 0.343750 0.999906 0.999878 0.999817 0.999769 0.999675 0.875419 0.587306 0.520850 0.499742 0.475008 0.413378 0.129536 0.000292 0.000194 0.000236 0.000128 0.000072
87 0.359375 0.999933 0.999850 0.999803 0.999781 0.999478 0.798542 0.585353 0.518308 0.499789 0.478389 0.415325 0.209956 0.000564 0.000200 0.000172 0.000136 0.000119
88 0.375000 0.999886 0.999844 0.999817 0.999811 0.998944 0.723228 0.583644 0.514983 0.499919 0.481906 0.416703 0.280108 0.001133 0.000186 0.000214 0.000161 0.000072
89 0.390625 0.999894 0.999856 0.999794 0.999758 0.997333 0.664056 0.582053 0.512386 0.499911 0.484664 0.417831 0.336150 0.002286 0.000186 0.000197 0.000142 0.000103
90 0.406250 0.999903 0.999825 0.999828 0.999800 0.994067 0.626922 0.580539 0.509897 0.499919 0.486733 0.419353 0.375625 0.005731 0.000253 0.000183 0.000125 0.000131
91 0.421875 0.999903 0.999817 0.999744 0.999764 0.985719 0.606225 0.578356 0.507781 0.499878 0.489231 0.421294 0.396344 0.014664 0.000197 0.000219 0.000186 0.000089
92 0.437500 0.999906 0.999803 0.999781 0.999781 0.966375 0.595469 0.575142 0.506031 0.499947 0.490839 0.423669 0.406389 0.034039 0.000208 0.000217 0.000172 0.000089
93 0.453125 0.999831 0.999811 0.999756 0.999739 0.927111 0.590158 0.570958 0.505069 0.499894 0.492019 0.426725 0.411358 0.071339 0.000242 0.000222 0.000192 0.000119
94 0.468750 0.999847 0.999744 0.999803 0.999678 0.863144 0.586931 0.566236 0.504108 0.499869 0.493386 0.431067 0.413544 0.135975 0.000342 0.000239 0.000161 0.000125
95 0.484375 0.999869 0.999814 0.999786 0.999469 0.782728 0.585758 0.561319 0.503283 0.499878 0.494675 0.435656 0.414864 0.214947 0.000697 0.000181 0.000222 0.000156
96 0.500000 0.999875 0.999817 0.999753 0.998928 0.710914 0.584717 0.554544 0.502467 0.499956 0.495897 0.443289 0.415822 0.292347 0.001225 0.000219 0.000189 0.000164
97 0.515625 0.999842 0.999839 0.999758 0.997222 0.655222 0.584147 0.548336 0.502336 0.499997 0.496272 0.448992 0.416236 0.345769 0.003111 0.000194 0.000189 0.000153
98 0.531250 0.999867 0.999794 0.999822 0.993822 0.621044 0.583831 0.541431 0.501714 0.499950 0.496997 0.454061 0.416483 0.380647 0.006958 0.000222 0.000186 0.000117
99 0.546875 0.999844 0.999781 0.999806 0.984250 0.602875 0.583536 0.535667 0.501383 0.500003 0.497750 0.459722 0.416522 0.399014 0.017831 0.000175 0.000192 0.000167
100 0.562500 0.999825 0.999775 0.999808 0.961572 0.593556 0.583317 0.528800 0.501053 0.500031 0.498069 0.465169 0.416686 0.408192 0.042503 0.000236 0.000203 0.000161
101 0.578125 0.999833 0.999781 0.999789 0.922264 0.588722 0.583086 0.525197 0.500961 0.500008 0.498167 0.470750 0.416861 0.412206 0.086694 0.000222 0.000175 0.000178
102 0.593750 0.999797 0.999814 0.999697 0.851106 0.586444 0.582739 0.521211 0.500789 0.499964 0.498556 0.475972 0.417228 0.414222 0.154572 0.000397 0.000211 0.000197
103 0.609375 0.999806 0.999786 0.999453 0.767811 0.585311 0.582194 0.517089 0.500600 0.499969 0.498892 0.479622 0.417653 0.415372 0.239431 0.000650 0.000211 0.000186
104 0.625000 0.999781 0.999783 0.998119 0.697906 0.584517 0.581422 0.514319 0.500561 0.499953 0.499017 0.481981 0.418142 0.415942 0.310867 0.001367 0.000217 0.000164
105 0.640625 0.999797 0.999756 0.997094 0.642325 0.584056 0.579989 0.511158 0.500492 0.499978 0.499097 0.485806 0.419294 0.416169 0.359683 0.003400 0.000194 0.000194
106 0.656250 0.999806 0.999792 0.992967 0.614192 0.583786 0.578322 0.509875 0.500458 0.499953 0.499258 0.488267 0.421067 0.416442 0.390350 0.008914 0.000192 0.000219
107 0.671875 0.999814 0.999789 0.981708 0.597869 0.583669 0.576072 0.508139 0.500367 0.500011 0.499294 0.490097 0.423139 0.416494 0.404458 0.020917 0.000194 0.000164
108 0.687500 0.999767 0.999783 0.956792 0.590939 0.583525 0.572319 0.506425 0.500367 0.500033 0.499306 0.491267 0.426508 0.416539 0.410650 0.048164 0.000219 0.000161
109 0.703125 0.999783 0.999733 0.907836 0.587292 0.583506 0.568042 0.505175 0.500364 0.499983 0.499511 0.493225 0.430064 0.416544 0.413931 0.103169 0.000186 0.000197
110 0.718750 0.999811 0.999633 0.834047 0.585456 0.583461 0.561589 0.504122 0.500283 0.499989 0.499503 0.493703 0.436008 0.416578 0.414994 0.176908 0.000358 0.000233
111 0.734375 0.999822 0.999269 0.747567 0.584614 0.583447 0.556033 0.503686 0.500303 0.500036 0.499578 0.494711 0.441961 0.416589 0.415814 0.263050 0.000736 0.000197
112 0.750000 0.999775 0.998375 0.678283 0.584133 0.583444 0.548883 0.502781 0.500292 0.500003 0.499608 0.495817 0.448153 0.416611 0.416200 0.332025 0.001758 0.000192
113 0.765625 0.999792 0.995942 0.631200 0.583892 0.583364 0.541989 0.502239 0.500250 0.500019 0.499622 0.496458 0.455881 0.416572 0.416339 0.376342 0.004256 0.000172
114 0.781250 0.999800 0.990464 0.605942 0.583642 0.583308 0.535567 0.501994 0.500283 0.500028 0.499700 0.496917 0.461703 0.416775 0.416447 0.398772 0.011086 0.000203
115 0.796875 0.999753 0.976186 0.593644 0.583564 0.583125 0.529178 0.501447 0.500250 0.500025 0.499631 0.497519 0.468069 0.416792 0.416556 0.408567 0.026975 0.000203
116 0.812500 0.999764 0.945328 0.588575 0.583542 0.583025 0.524097 0.501103 0.500256 0.500011 0.499569 0.497911 0.472356 0.416906 0.416519 0.412825 0.063086 0.000225
117 0.828125 0.999714 0.891717 0.586322 0.583508 0.582725 0.520617 0.500908 0.500228 0.499964 0.499672 0.498281 0.477311 0.417233 0.416536 0.414897 0.123944 0.000356
118 0.843750 0.999583 0.810422 0.585103 0.583472 0.582233 0.516519 0.500700 0.500217 0.499964 0.499625 0.498586 0.481250 0.417564 0.416531 0.415767 0.211586 0.000419
119 0.859375 0.999186 0.722800 0.584267 0.583483 0.581519 0.513817 0.500672 0.500269 0.499969 0.499744 0.498731 0.484850 0.418328 0.416556 0.416156 0.299431 0.000933
120 0.875000 0.997903 0.655964 0.583975 0.583458 0.580653 0.511161 0.500575 0.500253 0.500003 0.499714 0.498919 0.487739 0.419508 0.416533 0.416356 0.356181 0.002461
121 0.890625 0.994981 0.618928 0.583769 0.583428 0.578725 0.508858 0.500458 0.500292 0.500008 0.499667 0.499167 0.489314 0.420925 0.416522 0.416478 0.390236 0.005619
122 0.906250 0.987314 0.599325 0.583578 0.583467 0.575936 0.507072 0.500394 0.500283 0.500022 0.499753 0.499125 0.491392 0.424086 0.416536 0.416478 0.405328 0.015597
123 0.921875 0.970783 0.591178 0.583525 0.583489 0.572689 0.505836 0.500325 0.500294 0.499972 0.499694 0.499392 0.492811 0.426953 0.416519 0.416533 0.411956 0.037122
124 0.937500 0.933439 0.586867 0.583531 0.583414 0.567531 0.504483 0.500278 0.500258 0.499967 0.499722 0.499381 0.494256 0.431811 0.416597 0.416561 0.414289 0.082681
125 0.953125 0.865375 0.585383 0.583508 0.583453 0.562508 0.503950 0.500256 0.500219 0.499983 0.499778 0.499450 0.495683 0.436381 0.416544 0.416569 0.415694 0.155022
126 0.968750 0.774847 0.584697 0.583494 0.583461 0.555992 0.502964 0.500231 0.500208 0.500025 0.499781 0.499594 0.495889 0.443422 0.416583 0.416558 0.416178 0.252031
127 0.984375 0.690131 0.584064 0.583444 0.583406 0.549431 0.502328 0.500219 0.500169 0.499972 0.499786 0.499633 0.496725 0.450047 0.416633 0.416589 0.416317 0.330706
128 1.000000 0.635847 0.583808 0.583414 0.583369 0.542692 0.501858 0.500197 0.500175 0.499997 0.499839 0.499692 0.497314 0.456869 0.416583 0.416567 0.416489 0.377333
  }\plotdata;


==> tab/chain_ISING_dwave_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999964 0.999956 0.999953 0.999892 0.999850 0.999792 0.999772 0.998414 0.633750
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999961 0.999944 0.999942 0.999900 0.999853 0.999808 0.999808 0.995872 0.607794
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999947 0.999936 0.999894 0.999883 0.999825 0.999814 0.999767 0.989608 0.594614
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999961 0.999953 0.999914 0.999850 0.999825 0.999764 0.999819 0.974564 0.589025
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999994 0.999967 0.999956 0.999897 0.999869 0.999844 0.999792 0.999817 0.943736 0.585975
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999986 0.999964 0.999961 0.999897 0.999894 0.999797 0.999753 0.999739 0.887069 0.585044
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999983 0.999958 0.999969 0.999922 0.999889 0.999817 0.999831 0.999633 0.804928 0.584308
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999989 0.999972 0.999967 0.999947 0.999869 0.999864 0.999808 0.999736 0.999336 0.719058 0.583894
8 -1.750000 1.000000 1.000000 1.000000 1.000000 0.999997 1.000000 0.999989 0.999975 0.999972 0.999944 0.999894 0.999794 0.999778 0.999769 0.998575 0.655708 0.583756
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999950 0.999947 0.999942 0.999911 0.999828 0.999769 0.999753 0.996336 0.620011 0.583631
10 -1.687500 1.000000 1.000000 1.000000 0.999997 1.000000 0.999997 0.999986 0.999967 0.999958 0.999911 0.999889 0.999858 0.999794 0.999781 0.991731 0.601353 0.583561
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999967 0.999950 0.999917 0.999861 0.999819 0.999825 0.999850 0.979339 0.591947 0.583475
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999961 0.999917 0.999897 0.999878 0.999792 0.999789 0.999836 0.952708 0.588375 0.583489
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999953 0.999939 0.999911 0.999856 0.999806 0.999775 0.999736 0.904097 0.585836 0.583514
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999986 0.999989 0.999969 0.999900 0.999883 0.999828 0.999775 0.999792 0.999608 0.828342 0.584939 0.583486
15 -1.531250 1.000000 1.000000 1.000000 1.000000 0.999997 0.999992 0.999975 0.999964 0.999906 0.999892 0.999858 0.999831 0.999786 0.999453 0.747375 0.584336 0.583417
16 -1.500000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999989 0.999975 0.999956 0.999928 0.999881 0.999881 0.999806 0.999731 0.998583 0.677356 0.583933 0.583450
17 -1.468750 1.000000 1.000000 1.000000 1.000000 0.999994 1.000000 0.999969 0.999950 0.999922 0.999908 0.999833 0.999792 0.999817 0.997044 0.630292 0.583747 0.583428
18 -1.437500 1.000000 1.000000 1.000000 1.000000 0.999994 0.999997 0.999969 0.999961 0.999894 0.999872 0.999856 0.999733 0.999789 0.992889 0.608197 0.583661 0.583464
19 -1.406250 1.000000 0.999997 1.000000 1.000000 0.999992 0.999983 0.999947 0.999947 0.999925 0.999919 0.999808 0.999747 0.999753 0.982758 0.596117 0.583583 0.583439
20 -1.375000 1.000000 1.000000 1.000000 0.999994 0.999992 0.999997 0.999958 0.999936 0.999914 0.999886 0.999836 0.999794 0.999750 0.960328 0.589925 0.583508 0.583444
21 -1.343750 1.000000 1.000000 1.000000 0.999992 0.999997 0.999994 0.999972 0.999928 0.999892 0.999883 0.999797 0.999811 0.999783 0.916069 0.586806 0.583522 0.583483
22 -1.312500 1.000000 0.999997 0.999994 0.999983 0.999994 0.999983 0.999953 0.999919 0.999917 0.999853 0.999786 0.999781 0.999711 0.849222 0.585303 0.583469 0.583478
23 -1.281250 1.000000 1.000000 0.999994 0.999989 0.999992 0.999978 0.999956 0.999939 0.999919 0.999839 0.999756 0.999753 0.999494 0.770728 0.584742 0.583492 0.583417
24 -1.250000 1.000000 1.000000 0.999989 0.999992 0.999992 0.999975 0.999967 0.999922 0.999906 0.999844 0.999814 0.999769 0.998950 0.699042 0.584131 0.583492 0.583392
25 -1.218750 1.000000 1.000000 0.999994 0.999989 0.999997 0.999956 0.999956 0.999931 0.999894 0.999825 0.999817 0.999772 0.997656 0.646767 0.583919 0.583475 0.583206
26 -1.187500 1.000000 1.000000 0.999992 0.999997 0.999997 0.999953 0.999942 0.999906 0.999883 0.999808 0.999756 0.999753 0.994275 0.616833 0.583725 0.583475 0.582794
27 -1.156250 1.000000 1.000000 0.999992 0.999989 0.999986 0.999947 0.999936 0.999908 0.999842 0.999869 0.999772 0.999764 0.985247 0.599636 0.583583 0.583439 0.581819
28 -1.125000 0.999997 1.000000 0.999994 0.999997 0.999986 0.999950 0.999947 0.999925 0.999900 0.999797 0.999783 0.999778 0.966097 0.592394 0.583547 0.583428 0.579886
29 -1.093750 1.000000 0.999994 0.999997 0.999997 0.999986 0.999922 0.999919 0.999914 0.999833 0.999778 0.999789 0.999725 0.928058 0.588278 0.583458 0.583239 0.575356
30 -1.062500 1.000000 0.999997 0.999992 0.999992 0.999989 0.999947 0.999922 0.999911 0.999869 0.999792 0.999761 0.999639 0.863136 0.586300 0.583500 0.583014 0.567583
31 -1.031250 0.999997 0.999989 0.999997 0.999989 0.999981 0.999958 0.999942 0.999903 0.999858 0.999783 0.999772 0.999525 0.786633 0.584969 0.583467 0.582211 0.554392
32 -1.000000 0.999997 0.999986 0.999997 0.999986 0.999975 0.999936 0.999919 0.999889 0.999883 0.999778 0.999756 0.999042 0.715353 0.584272 0.583417 0.580381 0.541653
33 -0.968750 0.999997 0.999997 0.999986 0.999983 0.999958 0.999894 0.999911 0.999908 0.999797 0.999775 0.999828 0.997478 0.659644 0.584006 0.583256 0.577011 0.529142
34 -0.937500 0.999989 0.999989 0.999994 0.999989 0.999950 0.999953 0.999914 0.999892 0.999803 0.999797 0.999756 0.994239 0.625086 0.583856 0.583042 0.569761 0.519789
35 -0.906250 0.999981 0.999994 0.999992 0.999992 0.999928 0.999942 0.999922 0.999886 0.999819 0.999794 0.999789 0.986178 0.604944 0.583658 0.582469 0.560111 0.513358
36 -0.875000 0.999997 0.999997 0.999983 0.999981 0.999956 0.999942 0.999931 0.999872 0.999786 0.999744 0.999761 0.968272 0.594789 0.583600 0.581172 0.546364 0.509169
37 -0.843750 0.999997 0.999989 0.999989 0.999986 0.999942 0.999919 0.999872 0.999864 0.999794 0.999772 0.999747 0.933144 0.589808 0.583392 0.577489 0.533092 0.505925
38 -0.812500 0.999978 0.999994 0.999983 0.999981 0.999950 0.999950 0.999906 0.999842 0.999794 0.999758 0.999664 0.873561 0.587072 0.583206 0.571986 0.523750 0.504469
39 -0.781250 0.999992 0.999986 0.999989 0.999981 0.999967 0.999922 0.999889 0.999836 0.999783 0.999717 0.999464 0.793514 0.585536 0.582661 0.561831 0.515506 0.502700
40 -0.750000 0.999994 0.999986 0.999992 0.999978 0.999944 0.999931 0.999881 0.999847 0.999806 0.999767 0.999067 0.723822 0.584950 0.581547 0.549317 0.510858 0.501922
41 -0.718750 1.000000 0.999989 0.999978 0.999975 0.999964 0.999911 0.999906 0.999758 0.999764 0.999753 0.997931 0.666989 0.584067 0.578856 0.537914 0.507883 0.501336
42 -0.687500 0.999992 0.999989 0.999986 0.999925 0.999953 0.999883 0.999861 0.999819 0.999767 0.999781 0.994792 0.630161 0.583631 0.572772 0.526894 0.505294 0.500808
43 -0.656250 0.999992 0.999981 0.999975 0.999931 0.999944 0.999894 0.999869 0.999808 0.999781 0.999736 0.985872 0.608344 0.583161 0.565889 0.518706 0.503911 0.500672
44 -0.625000 0.999992 0.999994 0.999939 0.999917 0.999917 0.999897 0.999844 0.999792 0.999792 0.999758 0.969789 0.596600 0.581967 0.552753 0.511858 0.502075 0.500447
45 -0.593750 0.999989 0.999981 0.999931 0.999886 0.999933 0.999883 0.999872 0.999747 0.999783 0.999725 0.933444 0.590436 0.579172 0.538811 0.508517 0.501533 0.500300
46 -0.562500 0.999992 0.999950 0.999903 0.999908 0.999889 0.999872 0.999842 0.999786 0.999767 0.999719 0.876539 0.587581 0.574289 0.528869 0.505797 0.500981 0.500233
47 -0.531250 0.999992 0.999967 0.999894 0.999914 0.999906 0.999883 0.999819 0.999753 0.999789 0.999542 0.804903 0.585414 0.565631 0.520483 0.503892 0.500792 0.500253
48 -0.500000 0.999992 0.999950 0.999889 0.999914 0.999867 0.999878 0.999803 0.999794 0.999817 0.999064 0.733628 0.583678 0.554622 0.514617 0.502797 0.500619 0.500211
49 -0.468750 0.999981 0.999956 0.999894 0.999928 0.999858 0.999844 0.999814 0.999764 0.999819 0.997939 0.674439 0.581100 0.543039 0.510258 0.501831 0.500419 0.500142
50 -0.437500 0.999983 0.999956 0.999825 0.999922 0.999881 0.999856 0.999825 0.999786 0.999822 0.995094 0.635986 0.576192 0.530647 0.506989 0.501328 0.500342 0.500175
51 -0.406250 0.999981 0.999953 0.999883 0.999872 0.999867 0.999833 0.999750 0.999786 0.999758 0.987531 0.611803 0.569003 0.522575 0.504231 0.500822 0.500353 0.500208
52 -0.375000 0.999975 0.999964 0.999889 0.999853 0.999872 0.999858 0.999825 0.999744 0.999792 0.971642 0.597442 0.558011 0.515817 0.503161 0.500692 0.500325 0.500169
53 -0.343750 0.999986 0.999975 0.999886 0.999894 0.999872 0.999878 0.999789 0.999733 0.999806 0.939611 0.589100 0.543978 0.509919 0.501850 0.500575 0.500364 0.500197
54 -0.312500 0.999972 0.999956 0.999908 0.999922 0.999842 0.999842 0.999781 0.999761 0.999708 0.887036 0.581331 0.532392 0.506867 0.501342 0.500544 0.500294 0.500156
55 -0.281250 0.999981 0.999947 0.999900 0.999889 0.999892 0.999772 0.999778 0.999778 0.999469 0.810636 0.572306 0.524378 0.504642 0.500936 0.500350 0.500283 0.500189
56 -0.250000 0.999972 0.999964 0.999925 0.999914 0.999836 0.999833 0.999736 0.999803 0.998978 0.732578 0.559750 0.515808 0.502667 0.500625 0.500267 0.500322 0.500175
57 -0.218750 0.999983 0.999964 0.999917 0.999875 0.999867 0.999808 0.999817 0.999758 0.997714 0.676217 0.545489 0.510211 0.501761 0.500453 0.500250 0.500222 0.500183
58 -0.187500 0.999972 0.999939 0.999919 0.999861 0.999867 0.999836 0.999756 0.999806 0.994303 0.628339 0.533158 0.506856 0.501136 0.500358 0.500197 0.500247 0.500122
59 -0.156250 0.999900 0.999931 0.999892 0.999842 0.999858 0.999828 0.999806 0.999744 0.986458 0.595656 0.520322 0.503992 0.500850 0.500267 0.500225 0.500175 0.500119
60 -0.125000 0.999853 0.999814 0.999875 0.999847 0.999808 0.999828 0.999789 0.999692 0.964414 0.570114 0.513086 0.502117 0.500481 0.500247 0.500183 0.500117 0.500114
61 -0.093750 0.996667 0.998231 0.999467 0.999581 0.999789 0.999781 0.999828 0.999417 0.920858 0.548078 0.507847 0.501294 0.500306 0.500183 0.500161 0.500125 0.500069
62 -0.062500 0.955736 0.971611 0.979486 0.983089 0.990456 0.996419 0.998989 0.997197 0.826194 0.528817 0.503961 0.500681 0.500214 0.500189 0.500139 0.500072 0.500050
63 -0.031250 0.744092 0.755914 0.812297 0.837083 0.862208 0.911744 0.950103 0.955953 0.681375 0.513800 0.501611 0.500283 0.500100 0.500111 0.500061 0.500078 0.500022
64 0.000000 0.289383 0.290267 0.314586 0.327311 0.360508 0.396267 0.410750 0.464931 0.500058 0.497619 0.499744 0.499825 0.499928 0.499967 0.499986 0.499989 0.499969
65 0.031250 0.051589 0.044617 0.039883 0.035478 0.031628 0.031878 0.018192 0.031408 0.314789 0.483408 0.497678 0.499519 0.499739 0.499933 0.499936 0.499928 0.499950
66 0.062500 0.002953 0.002519 0.001400 0.000850 0.001044 0.000547 0.000403 0.002628 0.171303 0.467944 0.494689 0.498969 0.499661 0.499753 0.499886 0.499892 0.499908
67 0.093750 0.000314 0.000117 0.000156 0.000142 0.000178 0.000208 0.000186 0.000650 0.085175 0.451122 0.489856 0.498342 0.499475 0.499750 0.499781 0.499872 0.499864
68 0.125000 0.000047 0.000108 0.000114 0.000131 0.000181 0.000264 0.000189 0.000297 0.036781 0.428406 0.484475 0.497069 0.499172 0.499614 0.499792 0.499833 0.499897
69 0.156250 0.000022 0.000125 0.000097 0.000136 0.000156 0.000164 0.000261 0.000250 0.014894 0.406761 0.475675 0.495200 0.498808 0.499597 0.499744 0.499817 0.499853
70 0.187500 0.000025 0.000086 0.000094 0.000142 0.000153 0.000236 0.000181 0.000189 0.005867 0.374731 0.465164 0.492036 0.498406 0.499414 0.499697 0.499719 0.499825
71 0.218750 0.000014 0.000092 0.000078 0.000131 0.000150 0.000178 0.000203 0.000219 0.002358 0.329058 0.451792 0.487717 0.497508 0.499225 0.499681 0.499767 0.499794
72 0.250000 0.000011 0.000031 0.000108 0.000150 0.000183 0.000186 0.000158 0.000206 0.000964 0.268608 0.439203 0.481892 0.495503 0.499039 0.499572 0.499689 0.499844
73 0.281250 0.000014 0.000056 0.000089 0.000133 0.000158 0.000156 0.000228 0.000208 0.000450 0.195778 0.427408 0.473444 0.493892 0.498431 0.499500 0.499589 0.499767
74 0.312500 0.000017 0.000025 0.000094 0.000111 0.000147 0.000169 0.000233 0.000231 0.000300 0.123156 0.419081 0.465697 0.491261 0.497819 0.499375 0.499692 0.499811
75 0.343750 0.000031 0.000044 0.000122 0.000111 0.000144 0.000172 0.000253 0.000247 0.000269 0.064569 0.412047 0.454031 0.487208 0.497161 0.499244 0.499628 0.499839
76 0.375000 0.000019 0.000039 0.000158 0.000128 0.000136 0.000150 0.000219 0.000219 0.000167 0.029914 0.404442 0.442756 0.483197 0.495906 0.498908 0.499650 0.499778
77 0.406250 0.000014 0.000022 0.000158 0.000142 0.000103 0.000144 0.000186 0.000161 0.000225 0.012914 0.392289 0.429708 0.474606 0.493453 0.498644 0.499583 0.499792
78 0.437500 0.000006 0.000028 0.000111 0.000125 0.000156 0.000167 0.000208 0.000231 0.000197 0.005008 0.369378 0.423053 0.465433 0.491711 0.498014 0.499422 0.499731
79 0.468750 0.000033 0.000025 0.000106 0.000114 0.000092 0.000131 0.000186 0.000197 0.000225 0.002278 0.331778 0.418639 0.453675 0.488422 0.497267 0.499369 0.499781
80 0.500000 0.000011 0.000028 0.000133 0.000106 0.000111 0.000131 0.000181 0.000228 0.000172 0.001036 0.277044 0.416633 0.443692 0.483592 0.496211 0.498986 0.499708
81 0.531250 0.000014 0.000022 0.000097 0.000119 0.000122 0.000083 0.000164 0.000219 0.000242 0.000419 0.197853 0.415106 0.433114 0.477236 0.494611 0.498508 0.499656
82 0.562500 0.000014 0.000019 0.000089 0.000111 0.000083 0.000128 0.000158 0.000261 0.000242 0.000286 0.127750 0.413122 0.425053 0.467869 0.492994 0.498242 0.499503
83 0.593750 0.000017 0.000033 0.000100 0.000069 0.000081 0.000119 0.000158 0.000211 0.000192 0.000228 0.065294 0.410419 0.420175 0.457747 0.489275 0.497783 0.499411
84 0.625000 0.000019 0.000022 0.000047 0.000086 0.000061 0.000133 0.000142 0.000239 0.000253 0.000186 0.029758 0.404436 0.417986 0.445339 0.484744 0.496769 0.499400
85 0.656250 0.000022 0.000014 0.000033 0.000053 0.000069 0.000069 0.000144 0.000169 0.000269 0.000206 0.013064 0.394864 0.416939 0.433922 0.478572 0.495358 0.498833
86 0.687500 0.000017 0.000014 0.000014 0.000042 0.000058 0.000086 0.000125 0.000169 0.000294 0.000239 0.005525 0.373094 0.416525 0.426347 0.471992 0.493289 0.498278
87 0.718750 0.000008 0.000014 0.000014 0.000053 0.000053 0.000092 0.000097 0.000181 0.000211 0.000228 0.002069 0.338178 0.416206 0.420414 0.458539 0.490403 0.497953
88 0.750000 0.000006 0.000008 0.000006 0.000025 0.000044 0.000075 0.000125 0.000136 0.000211 0.000233 0.001083 0.283011 0.415794 0.418297 0.448431 0.486414 0.497128
89 0.781250 0.000011 0.000006 0.000028 0.000031 0.000050 0.000067 0.000114 0.000133 0.000264 0.000200 0.000542 0.215489 0.415089 0.417272 0.437508 0.482525 0.496033
90 0.812500 0.000003 0.000014 0.000008 0.000039 0.000042 0.000069 0.000114 0.000153 0.000239 0.000244 0.000253 0.135375 0.414233 0.416817 0.427761 0.475614 0.494950
91 0.843750 0.000006 0.000025 0.000000 0.000022 0.000058 0.000058 0.000128 0.000106 0.000236 0.000214 0.000247 0.075781 0.411828 0.416689 0.421664 0.465119 0.491975
92 0.875000 0.000022 0.000008 0.000008 0.000008 0.000047 0.000089 0.000106 0.000133 0.000222 0.000261 0.000203 0.034614 0.407642 0.416600 0.418769 0.453822 0.489083
93 0.906250 0.000011 0.000006 0.000003 0.000011 0.000042 0.000042 0.000064 0.000097 0.000203 0.000272 0.000233 0.015094 0.397142 0.416500 0.417517 0.440594 0.484247
94 0.937500 0.000014 0.000014 0.000006 0.000011 0.000058 0.000044 0.000097 0.000181 0.000178 0.000222 0.000239 0.006011 0.379578 0.416417 0.416861 0.430583 0.478611
95 0.968750 0.000006 0.000000 0.000008 0.000008 0.000058 0.000069 0.000086 0.000122 0.000172 0.000217 0.000197 0.002264 0.346069 0.416239 0.416694 0.423603 0.469803
96 1.000000 0.000000 0.000008 0.000011 0.000008 0.000025 0.000058 0.000092 0.000122 0.000161 0.000214 0.000250 0.000939 0.293081 0.416064 0.416639 0.419381 0.457178
97 1.031250 0.000006 0.000017 0.000014 0.000014 0.000028 0.000086 0.000053 0.000106 0.000153 0.000197 0.000214 0.000492 0.219956 0.415372 0.416631 0.417792 0.446267
98 1.062500 0.000000 0.000006 0.000006 0.000017 0.000008 0.000056 0.000078 0.000106 0.000106 0.000169 0.000236 0.000342 0.144697 0.414542 0.416575 0.417011 0.434008
99 1.093750 0.000000 0.000006 0.000006 0.000008 0.000011 0.000050 0.000092 0.000086 0.000142 0.000225 0.000197 0.000211 0.080511 0.413219 0.416511 0.416736 0.425011
100 1.125000 0.000000 0.000003 0.000006 0.000003 0.000006 0.000044 0.000061 0.000078 0.000094 0.000233 0.000222 0.000222 0.038372 0.409917 0.416494 0.416625 0.421217
101 1.156250 0.000000 0.000000 0.000011 0.000014 0.000014 0.000061 0.000058 0.000097 0.000111 0.000158 0.000283 0.000228 0.016897 0.402400 0.416578 0.416544 0.418000
102 1.187500 0.000000 0.000000 0.000008 0.000006 0.000011 0.000050 0.000044 0.000092 0.000125 0.000122 0.000283 0.000242 0.006683 0.389397 0.416486 0.416528 0.417206
103 1.218750 0.000000 0.000003 0.000022 0.000008 0.000008 0.000017 0.000053 0.000086 0.000128 0.000161 0.000214 0.000261 0.002814 0.360392 0.416353 0.416561 0.416758
104 1.250000 0.000000 0.000000 0.000008 0.000003 0.000017 0.000028 0.000031 0.000069 0.000089 0.000183 0.000256 0.000239 0.001189 0.310103 0.416175 0.416558 0.416611
105 1.281250 0.000000 0.000000 0.000006 0.000011 0.000006 0.000022 0.000044 0.000092 0.000081 0.000150 0.000231 0.000228 0.000636 0.238472 0.415856 0.416542 0.416578
106 1.312500 0.000000 0.000000 0.000000 0.000003 0.000011 0.000008 0.000056 0.000053 0.000114 0.000133 0.000181 0.000236 0.000292 0.160697 0.415375 0.416525 0.416583
107 1.343750 0.000000 0.000000 0.000000 0.000006 0.000008 0.000003 0.000036 0.000064 0.000103 0.000128 0.000225 0.000256 0.000272 0.090350 0.414081 0.416569 0.416558
108 1.375000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000011 0.000039 0.000067 0.000094 0.000103 0.000197 0.000189 0.000233 0.043639 0.411783 0.416533 0.416553
109 1.406250 0.000000 0.000000 0.000000 0.000006 0.000014 0.000000 0.000036 0.000075 0.000086 0.000103 0.000194 0.000192 0.000208 0.018894 0.406453 0.416525 0.416556
110 1.437500 0.000000 0.000000 0.000000 0.000006 0.000014 0.000022 0.000031 0.000053 0.000103 0.000119 0.000142 0.000183 0.000231 0.007844 0.395686 0.416478 0.416542
111 1.468750 0.000000 0.000000 0.000000 0.000008 0.000014 0.000008 0.000061 0.000053 0.000075 0.000108 0.000108 0.000222 0.000231 0.003467 0.376528 0.416467 0.416578
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000006 0.000028 0.000039 0.000064 0.000128 0.000161 0.000214 0.000219 0.001286 0.334411 0.416319 0.416547
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000011 0.000003 0.000006 0.000047 0.000089 0.000064 0.000144 0.000153 0.000258 0.000625 0.270036 0.416211 0.416544
114 1.562500 0.000000 0.000003 0.000000 0.000000 0.000003 0.000006 0.000014 0.000044 0.000072 0.000097 0.000117 0.000206 0.000222 0.000364 0.189836 0.415919 0.416567
115 1.593750 0.000003 0.000000 0.000000 0.000000 0.000003 0.000008 0.000017 0.000033 0.000053 0.000092 0.000097 0.000181 0.000239 0.000253 0.114828 0.415244 0.416547
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000011 0.000033 0.000067 0.000058 0.000106 0.000169 0.000200 0.000158 0.056533 0.413858 0.416564
117 1.656250 0.000000 0.000000 0.000000 0.000003 0.000000 0.000003 0.000003 0.000044 0.000064 0.000069 0.000139 0.000231 0.000253 0.000233 0.024989 0.410886 0.416528
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000008 0.000031 0.000067 0.000094 0.000100 0.000197 0.000211 0.000197 0.011442 0.404083 0.416525
119 1.718750 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000053 0.000031 0.000092 0.000100 0.000178 0.000186 0.000183 0.004442 0.389861 0.416539
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000028 0.000042 0.000081 0.000117 0.000161 0.000206 0.000231 0.001911 0.359225 0.416464
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000058 0.000081 0.000108 0.000139 0.000178 0.000206 0.000733 0.301575 0.416411
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000025 0.000081 0.000114 0.000158 0.000228 0.000222 0.000400 0.223872 0.416242
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000050 0.000047 0.000089 0.000111 0.000194 0.000208 0.000264 0.136811 0.415700
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000036 0.000069 0.000092 0.000131 0.000172 0.000258 0.000253 0.070125 0.414936
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000031 0.000042 0.000061 0.000125 0.000136 0.000197 0.000208 0.030925 0.412817
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000053 0.000053 0.000067 0.000103 0.000178 0.000172 0.000206 0.014389 0.409286
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000053 0.000039 0.000056 0.000103 0.000147 0.000214 0.000258 0.005575 0.398306
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000042 0.000064 0.000089 0.000183 0.000197 0.000208 0.002511 0.378664
  }\plotdata;


==> tab/chain_ISING_dwave_vote_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.429567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.376100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.387967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.421767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.427567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.430300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.423367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.434000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.428300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.451200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.417433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.453067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.445600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.460567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.458333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.431700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.482167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.467900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.475267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.486867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.503867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.498933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.487700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.463200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.478433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.428400 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.470933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.447000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
39 -0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.442867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.458267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.446567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.464833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.462433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
45 -0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.442267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.476733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.509967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
49 -0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.470500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.474200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.476233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.468867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.506667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
54 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.488967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
55 -0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.495967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
56 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.490833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
57 -0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.531133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
58 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.553200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
59 -0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.569300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
60 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
61 -0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.570400 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
62 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.590300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
63 -0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.597333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.621700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
65 0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.664567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
66 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.684800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
67 0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.729667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
68 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.765467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
69 0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.807100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
70 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.848000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.866500 0.000133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.893533 0.001033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.915233 0.004333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.926867 0.017833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.939567 0.033667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.956100 0.066833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.961900 0.105433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.970533 0.164167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.975433 0.220900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.980533 0.276567 0.000100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.983233 0.360367 0.000167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.986267 0.439500 0.000467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.987167 0.525600 0.001033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.990667 0.592467 0.001567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.992200 0.653967 0.003433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993000 0.713767 0.005500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993733 0.766400 0.010000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995000 0.805833 0.015367 0.000100 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.993800 0.837733 0.026000 0.000233 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.995533 0.865467 0.042900 0.000467 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.995933 0.896400 0.065567 0.000600 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.996100 0.903733 0.088900 0.000567 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.996600 0.929000 0.139467 0.000567 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.996933 0.939667 0.206267 0.000633 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.997167 0.949533 0.262033 0.000567 0.000000 0.000000 0.000000 0.000000 0.000000
96 0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999933 0.997233 0.955267 0.349233 0.001033 0.000067 0.000000 0.000000 0.000000 0.000000
97 0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 0.997700 0.961833 0.425667 0.001067 0.000233 0.000000 0.000000 0.000000 0.000000
98 0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999933 0.997500 0.973167 0.508900 0.001367 0.000233 0.000000 0.000000 0.000000 0.000000
99 0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.998100 0.975933 0.588300 0.001833 0.000300 0.000000 0.000000 0.000000 0.000000
100 0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.997967 0.978367 0.655533 0.003300 0.000300 0.000000 0.000000 0.000000 0.000000
101 0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 1.000000 0.997967 0.981833 0.703767 0.004933 0.000267 0.000000 0.000000 0.000000 0.000000
102 0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999800 0.999967 0.997600 0.985967 0.750767 0.007300 0.000267 0.000000 0.000000 0.000000 0.000000
103 0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 1.000000 0.998367 0.987767 0.798133 0.013367 0.000533 0.000033 0.000000 0.000000 0.000000
104 0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999900 0.998233 0.989267 0.833700 0.023200 0.000467 0.000033 0.000000 0.000000 0.000000
105 0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.998400 0.989933 0.863967 0.036233 0.000367 0.000067 0.000000 0.000000 0.000000
106 0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 1.000000 0.998500 0.991867 0.886133 0.058200 0.000300 0.000100 0.000000 0.000000 0.000000
107 0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999733 0.999933 0.998533 0.992500 0.897600 0.092667 0.000367 0.000200 0.000000 0.000000 0.000000
108 0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999733 0.999933 0.998133 0.993900 0.915767 0.136833 0.000500 0.000167 0.000000 0.000000 0.000000
109 0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999733 1.000000 0.997867 0.993800 0.934367 0.196933 0.000567 0.000367 0.000000 0.000000 0.000000
110 0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 1.000000 0.998433 0.994567 0.944533 0.257833 0.000500 0.000200 0.000000 0.000000 0.000000
111 0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999667 0.999967 0.998267 0.994767 0.955200 0.354900 0.000900 0.000300 0.000033 0.000000 0.000000
112 0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999867 0.999933 0.998100 0.995100 0.961367 0.435133 0.000767 0.000267 0.000067 0.000000 0.000000
113 0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.998133 0.995733 0.969800 0.519833 0.001133 0.000400 0.000133 0.000000 0.000000
114 0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.998500 0.996167 0.975033 0.616500 0.001467 0.000200 0.000100 0.000000 0.000000
115 0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 0.998300 0.995867 0.977833 0.678267 0.003600 0.000233 0.000100 0.000000 0.000000
116 0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999900 0.999933 0.998700 0.996733 0.983667 0.740033 0.006233 0.000367 0.000167 0.000000 0.000000
117 0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999967 0.998400 0.996067 0.985167 0.782000 0.009333 0.000300 0.000300 0.000000 0.000000
118 0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.999867 0.998133 0.996167 0.986500 0.831200 0.014700 0.000233 0.000200 0.000000 0.000000
119 0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.999967 0.998833 0.995633 0.989367 0.864633 0.024300 0.000433 0.000433 0.000133 0.000000
120 0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.999967 0.998833 0.995967 0.991633 0.883167 0.043467 0.000133 0.000233 0.000133 0.000000
121 0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999933 0.999967 0.998333 0.995967 0.991233 0.906233 0.063933 0.000267 0.000167 0.000133 0.000000
122 0.906250 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.999967 1.000000 0.998600 0.996267 0.992867 0.928133 0.106400 0.000267 0.000167 0.000267 0.000000
123 0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999900 1.000000 0.998500 0.996133 0.994100 0.938400 0.144900 0.000400 0.000133 0.000200 0.000000
124 0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999933 0.998467 0.996667 0.993667 0.951800 0.212433 0.000400 0.000233 0.000200 0.000000
125 0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 1.000000 0.998800 0.996433 0.995500 0.960533 0.289267 0.000500 0.000200 0.000100 0.000033
126 0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.998733 0.997367 0.995833 0.969300 0.365200 0.000600 0.000400 0.000300 0.000033
127 0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999033 0.997467 0.995800 0.971267 0.450967 0.000567 0.000300 0.000200 0.000067
128 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999933 1.000000 0.999967 0.998400 0.997467 0.996667 0.980367 0.565000 0.001267 0.000300 0.000233 0.000100
  }\plotdata;


==> tab/chain_ISING_dwave_vote_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
26 -1.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967
31 -1.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900
33 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900
36 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999967
37 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999900
38 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.999967
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999867 0.999967
41 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000 0.999933 1.000000 0.999933
42 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.999933
43 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.999967 0.999867
44 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.999933 0.999933 0.999867
45 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999800 0.999967 1.000000 0.999967
46 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999833 0.999967 1.000000 0.999967
47 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999667 0.999900 1.000000 0.999933
48 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999733 0.999833 0.999933 1.000000
49 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.999733 0.999833 0.999967 0.999967
50 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999900 0.999833 0.999800 0.999967 0.999967
51 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999567 1.000000 1.000000
52 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999967 0.999800 0.999900 0.999933
53 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999900 0.999967 0.999933 1.000000 1.000000
54 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000 0.999933 1.000000 1.000000
55 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 1.000000 0.999900 0.999967 1.000000
56 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 1.000000 0.999967 1.000000
57 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000 0.999967 0.999967 0.999900 0.999933
58 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999967 0.999900 0.999867 0.999967 0.999933 1.000000
59 -0.156250 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.999567 0.999900 0.999933 0.999900 0.999967 0.999833 0.999933
60 -0.125000 0.999567 0.999633 0.999967 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 0.998733 0.999500 0.999567 0.999767 0.999933 0.999767 0.999733 0.999867
61 -0.093750 0.994000 0.997167 0.998300 0.999233 0.999567 0.999900 1.000000 1.000000 1.000000 0.995667 0.998000 0.999167 0.999433 0.999500 0.999667 0.999633 0.999767
62 -0.062500 0.941733 0.960600 0.973233 0.982633 0.989233 0.995900 0.998933 0.999800 0.998167 0.985233 0.995500 0.998567 0.999100 0.999167 0.999200 0.999400 0.999467
63 -0.031250 0.754367 0.786733 0.832567 0.867833 0.884167 0.914300 0.960533 0.975600 0.955467 0.953000 0.989967 0.996433 0.998433 0.998500 0.998733 0.999000 0.999100
64 0.000000 0.359233 0.349733 0.444933 0.427900 0.462433 0.455300 0.455133 0.503633 0.608267 0.894167 0.978667 0.995033 0.997667 0.997367 0.998433 0.998700 0.999000
65 0.031250 0.074167 0.080867 0.074133 0.057133 0.045700 0.041933 0.025000 0.025700 0.126867 0.768300 0.959967 0.991733 0.996100 0.997433 0.997533 0.998267 0.998733
66 0.062500 0.006300 0.005500 0.004900 0.004400 0.001733 0.000767 0.000267 0.000367 0.008367 0.618967 0.929433 0.986900 0.994900 0.996567 0.997433 0.997667 0.998567
67 0.093750 0.000500 0.000333 0.000267 0.000033 0.000000 0.000000 0.000000 0.000000 0.000233 0.424400 0.889933 0.978933 0.993267 0.996100 0.997733 0.997900 0.998400
68 0.125000 0.000133 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.244600 0.816667 0.964867 0.991100 0.996033 0.997567 0.997467 0.998200
69 0.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.108133 0.708067 0.941367 0.986200 0.994500 0.997033 0.996900 0.997633
70 0.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.033500 0.590500 0.913200 0.982767 0.992400 0.996733 0.997067 0.997700
71 0.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.007800 0.437133 0.861367 0.972067 0.991300 0.996300 0.996500 0.998300
72 0.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.001033 0.287767 0.802000 0.955933 0.987500 0.994667 0.996333 0.996833
73 0.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.161000 0.720433 0.934100 0.983700 0.994867 0.995767 0.996967
74 0.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.084467 0.605200 0.911400 0.977433 0.993267 0.995567 0.997567
75 0.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.033033 0.459633 0.867400 0.970367 0.992367 0.995167 0.996933
76 0.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.010400 0.312467 0.816700 0.963533 0.989933 0.995133 0.996733
77 0.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.003767 0.176333 0.732900 0.940600 0.985067 0.994233 0.997433
78 0.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.001067 0.087767 0.631100 0.915700 0.978933 0.993367 0.996900
79 0.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.039200 0.494233 0.875167 0.974133 0.992133 0.996700
80 0.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.015700 0.338133 0.829700 0.961900 0.989733 0.995967
81 0.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.005833 0.194233 0.760900 0.949767 0.988300 0.996733
82 0.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.002733 0.104800 0.667100 0.930867 0.985967 0.995933
83 0.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.001567 0.044400 0.535133 0.901667 0.977967 0.993567
84 0.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.017000 0.364633 0.866100 0.972167 0.993800
85 0.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000533 0.007267 0.234533 0.799100 0.960633 0.992600
86 0.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000367 0.003133 0.113200 0.710000 0.945500 0.987967
87 0.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.001867 0.047467 0.574667 0.921533 0.985033
88 0.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000767 0.021200 0.423400 0.889633 0.978967
89 0.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.008433 0.267067 0.830967 0.972333
90 0.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000633 0.003667 0.146900 0.763067 0.954633
91 0.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000667 0.001833 0.068433 0.642767 0.936067
92 0.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000433 0.000500 0.031733 0.497033 0.907367
93 0.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000633 0.000333 0.011300 0.326333 0.853367
94 0.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000233 0.000433 0.004633 0.187333 0.795700
95 0.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000300 0.001867 0.090933 0.674900
96 1.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000433 0.000967 0.037033 0.531367
97 1.031250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000467 0.014967 0.372233
98 1.062500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000600 0.000367 0.006167 0.218233
99 1.093750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000433 0.000233 0.002600 0.111467
100 1.125000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.000467 0.000867 0.048233
101 1.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.000400 0.000667 0.020133
102 1.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000333 0.000467 0.000300 0.006100
103 1.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.000433 0.000233 0.002933
104 1.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000200 0.000367 0.001367
105 1.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000433 0.000167 0.000700
106 1.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.000233 0.000433
107 1.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000133 0.000167 0.000300
108 1.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000133 0.000233 0.000167
109 1.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.000233 0.000367
110 1.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000233 0.000300
111 1.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000300 0.000167
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000167 0.000100
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000333 0.000233
114 1.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000233
115 1.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000133
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000200
117 1.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000133 0.000300
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000233
119 1.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000233 0.000333
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000167
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000167
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000333
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000300
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000333
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000300
  }\plotdata;


==> tab/chain_ISING_theoretic_017_129 <==

  \pgfplotstableread{
idx Weight Q=-2.00 Q=-1.75 Q=-1.50 Q=-1.25 Q=-1.00 Q=-0.75 Q=-0.50 Q=-0.25 Q=0.00 Q=0.25 Q=0.50 Q=0.75 Q=1.00 Q=1.25 Q=1.50 Q=1.75 Q=2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.50 0.24 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.50 0.24 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.44 0.24 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.44 0.24 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.50 0.50 0.50 0.42 0.24 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.50 0.50 0.50 0.42 0.24 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.44 0.42 0.24 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.44 0.42 0.24 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
98 0.53 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
99 0.55 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
100 0.56 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
101 0.58 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
102 0.59 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
103 0.61 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 0.76 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.24 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 0.76 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.24 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
106 0.66 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
107 0.67 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
108 0.69 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
109 0.70 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
110 0.72 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
111 0.73 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
112 0.75 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50 0.50 0.50 0.50 0.44 0.42 0.42 0.24 0.00 0.00
113 0.77 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50 0.50 0.50 0.50 0.44 0.42 0.42 0.24 0.00 0.00
113 0.77 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
114 0.78 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
115 0.80 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
116 0.81 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
117 0.83 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
118 0.84 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
119 0.86 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
120 0.88 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
120 0.88 1.00 0.76 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.24 0.00
121 0.89 1.00 0.76 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.24 0.00
121 0.89 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
122 0.91 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
123 0.92 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
124 0.94 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
125 0.95 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
126 0.97 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
127 0.98 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
128 1.00 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
128 1.00 0.76 0.58 0.58 0.58 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.44 0.42 0.42 0.42 0.24
  }\plotdata;


==> tab/chain_ISING_theoretic_129_017 <==

  \pgfplotstableread{
idx Bias C=-1.00 C=-0.88 C=-0.75 C=-0.62 C=-0.50 C=-0.38 C=-0.25 C=-0.12 C=0.00 C=0.12 C=0.25 C=0.38 C=0.50 C=0.62 C=0.75 C=0.88 C=1.00
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58 0.56
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58 0.56
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.56 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.56 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.56 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.56 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.56 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.56 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
65 0.03 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
65 0.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
66 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
67 0.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.44 0.50 0.50 0.50 0.50 0.50 0.50 0.50
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.44 0.50 0.50 0.50 0.50 0.50 0.50 0.50
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
70 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
71 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.44 0.50 0.50 0.50 0.50 0.50 0.50
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.44 0.50 0.50 0.50 0.50 0.50 0.50
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
74 0.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
75 0.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.44 0.50 0.50 0.50 0.50 0.50
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.44 0.50 0.50 0.50 0.50 0.50
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
78 0.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
79 0.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.44 0.50 0.50 0.50 0.50
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.44 0.50 0.50 0.50 0.50
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
82 0.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
83 0.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.44 0.50 0.50 0.50
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.44 0.50 0.50 0.50
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
86 0.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
87 0.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.44 0.50 0.50
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.44 0.50 0.50
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
90 0.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
91 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.44 0.50
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.44 0.50
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42 0.44
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42 0.44
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24
  }\plotdata;


==> tab/chain_ISING_theoretic_vote_017_129 <==

  \pgfplotstableread{
idx Weight -2.00 -1.75 -1.50 -1.25 -1.00 -0.75 -0.50 -0.25 0.00 0.25 0.50 0.75 1.00 1.25 1.50 1.75 2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
98 0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
99 0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
100 0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
101 0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
102 0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
103 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
106 0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
107 0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
108 0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
109 0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
110 0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
111 0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
114 0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
115 0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
116 0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
117 0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
118 0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
119 0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
120 0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
121 0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
122 0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
123 0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
124 0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
125 0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
126 0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
127 0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
128 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
128 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/chain_ISING_theoretic_vote_129_017 <==

  \pgfplotstableread{
idx Bias -1.000 -0.875 -0.750 -0.625 -0.500 -0.375 -0.250 -0.125 0.000 0.125 0.250 0.375 0.500 0.625 0.750 0.875 1.000
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
65 0.03 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
65 0.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
66 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
67 0.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
70 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
71 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
74 0.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
75 0.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
78 0.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
79 0.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
82 0.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
83 0.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
86 0.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
87 0.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
90 0.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
91 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/energyCBM <==

  \pgfplotstableread{
"energy" "uncorrected" "corrected"
-200 0 0
-200.1 0 0
-200.2 0 0
-200.3 0 0
-200.4 0 0
-200.5 0 0
-200.6 0 0
-200.7 0 0
-200.8 0 0
-200.9 0 0
-201 0 0
-201.1 0 0
-201.2 0 0
-201.3 0 0
-201.4 0 0
-201.5 0 0
-201.6 0 0
-201.7 1 0
-201.8 1 0
-201.9 0 0
-202 0 0
-202.1 1 0
-202.2 1 0
-202.3 0 0
-202.4 1 0
-202.5 0 0
-202.6 2 0
-202.7 4 0
-202.8 2 0
-202.9 1 0
-203 7 0
-203.1 6 0
-203.2 2 0
-203.3 6 0
-203.4 6 0
-203.5 7 0
-203.6 13 0
-203.7 14 0
-203.8 11 0
-203.9 17 0
-204 15 0
-204.1 15 0
-204.2 17 0
-204.3 26 0
-204.4 22 0
-204.5 23 0
-204.6 21 0
-204.7 20 0
-204.8 30 0
-204.9 26 0
-205 37 0
-205.1 29 0
-205.2 25 0
-205.3 41 0
-205.4 41 0
-205.5 40 0
-205.6 29 0
-205.7 38 0
-205.8 37 0
-205.9 36 0
-206 31 0
-206.1 32 0
-206.2 31 0
-206.3 35 0
-206.4 33 0
-206.5 38 0
-206.6 12 0
-206.7 15 0
-206.8 17 0
-206.9 13 0
-207 14 0
-207.1 13 0
-207.2 10 0
-207.3 9 0
-207.4 8 0
-207.5 8 0
-207.6 0 0
-207.7 5 0
-207.8 2 0
-207.9 2 0
-208 1 0
-208.1 0 0
-208.2 0 0
-208.3 0 0
-208.4 0 0
-208.5 0 0
-208.6 0 0
-208.7 0 0
-208.8 0 1000
-208.9 0 0
-209 0 0
-209.1 0 0
-209.2 0 0
-209.3 0 0
-209.4 0 0
-209.5 0 0
-209.6 0 0
-209.7 0 0
-209.8 0 0
-209.9 0 0
-210 0 0
  }\plotdata;


==> tab/randomDB <==

  \pgfplotstableread{
"energy" "uncorrected" "corrected"
-1209 0 0
-1208.9 0 0
-1208.8 0 0
-1208.7 0 0
-1208.6 0 0
-1208.5 0 0
-1208.4 0 0
-1208.3 0 0
-1208.2 0 0
-1208.1 0 0
-1208 0 1
-1207.9 0 1
-1207.8 0 7
-1207.7 1 4
-1207.6 6 3
-1207.5 1 8
-1207.4 4 18
-1207.3 8 17
-1207.2 8 9
-1207.1 13 28
-1207 15 28
-1206.9 19 25
-1206.8 25 48
-1206.7 24 39
-1206.6 33 35
-1206.5 29 37
-1206.4 35 48
-1206.3 35 30
-1206.2 40 50
-1206.1 31 45
-1206 41 42
-1205.9 23 31
-1205.8 49 31
-1205.7 42 27
-1205.6 29 32
-1205.5 25 26
-1205.4 28 23
-1205.3 29 39
-1205.2 40 28
-1205.1 24 26
-1205 22 27
-1204.9 28 20
-1204.8 20 14
-1204.7 21 16
-1204.6 27 9
-1204.5 18 10
-1204.4 14 11
-1204.3 15 17
-1204.2 15 12
-1204.1 16 9
-1204 10 7
-1203.9 10 11
-1203.8 10 8
-1203.7 8 7
-1203.6 9 1
-1203.5 10 4
-1203.4 8 6
-1203.3 8 1
-1203.2 13 1
-1203.1 9 3
-1203 2 0
-1202.9 5 2
-1202.8 4 3
-1202.7 4 2
-1202.6 2 1
-1202.5 4 3
-1202.4 6 4
-1202.3 4 0
-1202.2 2 0
-1202.1 1 1
-1202 1 1
-1201.9 2 0
-1201.8 1 0
-1201.7 4 1
-1201.6 0 0
-1201.5 2 0
-1201.4 0 1
-1201.3 1 0
-1201.2 1 0
-1201.1 1 0
-1201 0 0
-1200.9 0 0
-1200.8 2 0
-1200.7 0 0
-1200.6 0 0
-1200.5 0 0
-1200.4 0 0
-1200.3 0 0
-1200.2 1 0
-1200.1 0 0
-1200 0 0
-1199.9 0 0
-1199.8 0 0
-1199.7 1 0
-1199.6 0 0
-1199.5 0 0
-1199.4 0 0
-1199.3 0 1
-1199.2 0 0
-1199.1 0 0
-1199 0 0
  }\plotdata;


==> tab/randomR100 <==

  \pgfplotstableread{
"energy" "uncorrected" "corrected"
-1208 0 0
-1207.9 0 0
-1207.8 0 4
-1207.7 0 3
-1207.6 2 4
-1207.5 4 6
-1207.4 4 9
-1207.3 3 6
-1207.2 8 17
-1207.1 8 17
-1207 12 22
-1206.9 12 20
-1206.8 12 26
-1206.7 11 33
-1206.6 20 36
-1206.5 28 28
-1206.4 23 34
-1206.3 19 43
-1206.2 26 36
-1206.1 35 27
-1206 32 41
-1205.9 33 41
-1205.8 36 30
-1205.7 27 35
-1205.6 30 30
-1205.5 35 43
-1205.4 29 28
-1205.3 39 34
-1205.2 36 34
-1205.1 42 28
-1205 33 33
-1204.9 20 20
-1204.8 35 25
-1204.7 27 17
-1204.6 22 24
-1204.5 23 22
-1204.4 20 11
-1204.3 23 20
-1204.2 23 13
-1204.1 16 5
-1204 19 12
-1203.9 15 14
-1203.8 12 13
-1203.7 14 2
-1203.6 9 4
-1203.5 7 6
-1203.4 13 5
-1203.3 10 8
-1203.2 8 4
-1203.1 12 2
-1203 9 4
-1202.9 6 3
-1202.8 9 3
-1202.7 6 0
-1202.6 1 0
-1202.5 2 2
-1202.4 1 0
-1202.3 4 1
-1202.2 1 2
-1202.1 1 2
-1202 6 1
-1201.9 4 1
-1201.8 3 2
-1201.7 3 1
-1201.6 2 0
-1201.5 2 0
-1201.4 1 0
-1201.3 1 0
-1201.2 2 1
-1201.1 1 0
-1201 0 0
-1200.9 3 0
-1200.8 0 0
-1200.7 1 1
-1200.6 1 0
-1200.5 0 0
-1200.4 0 0
-1200.3 0 0
-1200.2 0 0
-1200.1 0 0
-1200 0 0
-1199.9 0 0
-1199.8 0 0
-1199.7 0 0
-1199.6 0 0
-1199.5 0 0
-1199.4 0 0
-1199.3 0 0
-1199.2 0 0
-1199.1 0 0
-1199 1 1
-1198.9 0 0
-1198.8 1 0
-1198.7 0 0
-1198.6 0 0
-1198.5 0 0
-1198.4 0 0
-1198.3 0 0
-1198.2 0 0
-1198.1 1 0
-1198 0 0
  }\plotdata;


==> tab/randomR32 <==

  \pgfplotstableread{
"energy" "uncorrected" "corrected"
-1209 0 0
-1208.9 0 0
-1208.8 0 0
-1208.7 0 0
-1208.6 0 0
-1208.5 0 0
-1208.4 0 0
-1208.3 0 0
-1208.2 0 0
-1208.1 0 1
-1208 0 3
-1207.9 0 0
-1207.8 3 3
-1207.7 1 4
-1207.6 1 6
-1207.5 4 9
-1207.4 6 5
-1207.3 4 15
-1207.2 3 15
-1207.1 14 20
-1207 13 15
-1206.9 8 8
-1206.8 17 24
-1206.7 16 17
-1206.6 23 37
-1206.5 23 36
-1206.4 17 28
-1206.3 28 34
-1206.2 12 20
-1206.1 36 49
-1206 33 41
-1205.9 29 28
-1205.8 34 46
-1205.7 14 22
-1205.6 65 40
-1205.5 42 48
-1205.4 16 18
-1205.3 41 42
-1205.2 21 20
-1205.1 35 38
-1205 42 29
-1204.9 14 14
-1204.8 38 32
-1204.7 18 16
-1204.6 38 37
-1204.5 21 22
-1204.4 19 9
-1204.3 30 15
-1204.2 16 11
-1204.1 21 19
-1204 20 18
-1203.9 13 4
-1203.8 12 17
-1203.7 8 7
-1203.6 15 9
-1203.5 12 5
-1203.4 5 3
-1203.3 13 5
-1203.2 8 4
-1203.1 10 4
-1203 10 7
-1202.9 6 1
-1202.8 5 1
-1202.7 4 0
-1202.6 4 5
-1202.5 5 3
-1202.4 0 2
-1202.3 4 0
-1202.2 1 1
-1202.1 6 0
-1202 4 0
-1201.9 2 1
-1201.8 2 1
-1201.7 1 1
-1201.6 1 1
-1201.5 1 1
-1201.4 0 0
-1201.3 4 2
-1201.2 0 0
-1201.1 0 0
-1201 1 0
-1200.9 1 0
-1200.8 2 1
-1200.7 1 0
-1200.6 0 0
-1200.5 2 0
-1200.4 0 0
-1200.3 0 0
-1200.2 0 0
-1200.1 0 0
-1200 0 0
-1199.9 0 0
-1199.8 0 0
-1199.7 0 0
-1199.6 1 0
-1199.5 0 0
-1199.4 0 0
-1199.3 0 0
-1199.2 0 0
-1199.1 0 0
-1199 0 0
  }\plotdata;


==> tex/chimera-fig.tex <==
% A Chimera graph
% Author: John E. Dorband

% Chimera Graph Preamble (required
%\usepackage{tikz}

\begin{tikzpicture}[
  qubit/.style={circle, fill=black, thick, minimum size=2pt},
  scale=0.30,
  inner sep=0pt,
  ]

  \newcount\qu
  \newcount\x
  \newcount\y
  \newcount\xe
  \newcount\xf
  \newcount\ye
  \newcount\yf

  % Add east/west edges between cells
  \foreach \shd in {0,1,...,15} {
      \foreach \shr in {1,3,5} {
	  \draw [red] (\shr,\shd) .. controls (\shr + 0.5,\shd + 0.5) and (\shr + 1.5,\shd + 0.5) .. (\shr + 2,\shd);
      }
  }

  % Add north/south edges between cells
  \foreach \shd in {0,1,...,11} {
      \foreach \shr in {0,2,4,6} {
	  \draw [blue] (\shr,\shd) .. controls (\shr - .75,\shd + 1.0) and (\shr - .75,\shd + 2.5) .. (\shr,\shd + 4);
      }
  }

  \foreach \shd in {0,4,...,12} {
      \foreach \shr in {0,2,...,6} {
	  \foreach \xa in {0,...,1} {
	      \foreach \ya in {0,...,3} {

		  \x=\shr
		  \advance\x by \xa

		  \y=\shd
		  \advance\y by \ya

		  \qu=\x
		  \multiply\qu by 4
		  \advance\qu by \y

		  \node[qubit] (N-\the\qu) at (\x,\y) {};
	      }
	  }
	  \xe=\shr
	  \xf=\xe
	  \advance\xf by 1
	  \foreach \yg in {0,...,3} {
	      \foreach \yh in {0,...,3} {
		  \ye=\shd
		  \advance\ye by \yg
		  \yf=\shd
		  \advance\yf by \yh
		  \draw (\xe,\ye) -- (\xf,\yf);
	      }
	  }
      }
  }

\end{tikzpicture}



==> tex/plotCBM.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={Epochs},
      ylabel={Accuracy},
      ymin=0, ymax=1,
      xmin=0, xmax=100,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, at={(1.2,0.5)}, },
    ]
    \addplot[red]    table[ x index=0, y index=1, ]                {\plotdata};
    \addplot[orange] table[ x index=0, y index=2, ]                {\plotdata};
    \addplot[blue]   table[ x index=0, y index=3, ]                {\plotdata};
    \addplot[green]  table[ x index=0, y index=4, ]                {\plotdata};
    \legend{{Uncorrected Training},{Corrected Training},{Uncorrected Test},{Corrected Test}}
  \end{axis}



==> tex/plotEnergy.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$F$},
      ylabel={samples},
      ymin=0, ymax=80,
      xmin=-1210, xmax=-1195,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, at={(1.3,1.0)}, },
    ]
    \addplot[red]    table[ x index=0, y index=1, ]                {\plotdata};
    \addplot[blue]   table[ x index=0, y index=2, ]                {\plotdata};
    \legend{uncorrected,corrected}
  \end{axis}



==> tex/plotEnergyCBM.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$F$},
      ylabel={samples},
      ymin=0, ymax=50,
      xmin=-210, xmax=-200,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, at={(1.3,1.0)}, },
    ]
    \addplot[red]    table[ x index=0, y index=1, ]                {\plotdata};
    \addplot[blue]   table[ x index=0, y index=2, ]                {\plotdata};
    \legend{uncorrected,corrected}
  \end{axis}



==> tex/plotLR.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_c$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=1,
      xmin=-1, xmax=1,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=right,
      legend style={ draw=none, at={(1.3,1.0)}, },
    ]
    \addplot[red]    table[ x index=1, y index=2,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=3,  forget plot, ]   {\plotdata};
    \addplot[cyan]   table[ x index=1, y index=4,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=5,  forget plot, ]   {\plotdata};
    \addplot[violet] table[ x index=1, y index=6,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=7,  forget plot, ]   {\plotdata};
    \addplot[teal]   table[ x index=1, y index=8,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=9,  forget plot, ]   {\plotdata};
    \addplot[blue]   table[ x index=1, y index=10, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=11, forget plot, ]   {\plotdata};
    \addplot[orange] table[ x index=1, y index=12, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=13, forget plot, ]   {\plotdata};
    \addplot[yellow] table[ x index=1, y index=14, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=15, forget plot, ]   {\plotdata};
    \addplot[magenta]table[ x index=1, y index=16, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=17, forget plot, ]   {\plotdata};
    \addplot[green]  table[ x index=1, y index=18, ]                {\plotdata};
    \legend{-2.00,-1.50,-1.00,-0.50,0.00,0.50,1.00,1.50,2.00}
  \end{axis}



==> tex/plotRL.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_q$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=1,
      xmin=-2, xmax=2,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=right,
      legend style={ draw=none, at={(1.3,1.0)}, },
    ]
    \addplot[red]    table[ x index=1, y index=2,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=3,  forget plot, ]   {\plotdata};
    \addplot[cyan]   table[ x index=1, y index=4,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=5,  forget plot, ]   {\plotdata};
    \addplot[violet] table[ x index=1, y index=6,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=7,  forget plot, ]   {\plotdata};
    \addplot[teal]   table[ x index=1, y index=8,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=9,  forget plot, ]   {\plotdata};
    \addplot[blue]   table[ x index=1, y index=10, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=11, forget plot, ]   {\plotdata};
    \addplot[orange] table[ x index=1, y index=12, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=13, forget plot, ]   {\plotdata};
    \addplot[yellow] table[ x index=1, y index=14, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=15, forget plot, ]   {\plotdata};
    \addplot[magenta]table[ x index=1, y index=16, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=17, forget plot, ]   {\plotdata};
    \addplot[green]  table[ x index=1, y index=18, ]                {\plotdata};
    \legend{-1.00,-0.75,-0.50,-0.25,0.00,0.25,0.50,0.75,1.00}
  \end{axis}


